Fe and Al Abundances for 180 Red Giants in the Globular Cluster Omega Centauri (NGC 5139)

We present radial velocities, Fe, and Al abundances for 180 red giant branch (RGB) stars in the Galactic globular cluster Omega Centauri ($\omega$ Cen). The majority of our data lie in the range 11.0$<$V$<$13.5, which covers the RGB from about 1 mag. above the horizontal branch to the RGB tip. The selection procedures are biased towards preferentially observing the more metal--poor and luminous stars of $\omega$ Cen. Abundances were determined using equivalent width measurements and spectrum synthesis analyses of moderate resolution spectra (R$\approx$13,000) obtained with the Blanco 4m telescope and Hydra multifiber spectrograph. Our results are in agreement with previous studies as we find at least four different metallicity populations with [Fe/H]=--1.75, --1.45, --1.05, and --0.75, with a full range of --2.20$\la$[Fe/H]$\la$--0.70. [Al/Fe] ratios exhibit large star--to--star scatter for all populations, with the more than 1.0 dex range of [Al/Fe] decreasing for stars more metal--rich than [Fe/H]$\sim$--1.4. The minimum [Al/Fe] abundance observed for all metallicity populations is [Al/Fe]$\sim$+0.15. The maximum abundance of log $\epsilon$(Al) is reached for stars with [Fe/H]$\sim$--1.4 and does not increase further with stellar metallicity. We interpret these results as evidence for type II SNe providing the minimum [Al/Fe] ratio and a mass spectrum of intermediate mass asymptotic giant branch stars causing the majority of the [Al/Fe] scatter. These results seem to fit in the adopted scheme that star formation occurred in $\omega$ Cen over $>$1 Gyr.

==> (inline-0) <==
\begin{deluxetable}{cccc}
\tablecaption{Hydra Observations of $\omega$ Cen Giants}
\tablehead{
\colhead{Hydra}	&
\colhead{Wavelength}	&
\colhead{UT Date}	&
\colhead{Exposure}	\\
\colhead{Setup}	&
\colhead{[\AA]}	&
\colhead{}	&
\colhead{[s]}
}

\startdata

1	&	6600	&	2003 July 17	&	1 x 1800 \\
2	&	6600	&	2003 July 18	&	1 x 1800 \\
2	&	6600	&	2003 July 18	&	4 x 2700 \\
3	&	6600	&	2003 July 19	&	2 x 2700 \\
3	&	6600	&	2003 July 19	&	1 x 3600 \\

\enddata

\end{deluxetable}

\clearpage

\tablenum{2}
\tablecolumns{6}
\tablewidth{0pt}

\begin{deluxetable}{cccccc}
\tablecaption{Radial Velocity and Membership Information}
\tablehead{
\colhead{Star\tablenotemark{a}}	&
\colhead{Alt. ID\tablenotemark{b}}	&
\colhead{V$_{\rm R}$}	&
\colhead{Error}	&
\colhead{$\sigma$ from Mean}	&
\colhead{Mem. Prob.\tablenotemark{c}}	\\
\colhead{}	&
\colhead{}      &
\colhead{[km s$^{\rm -1}$]}      &
\colhead{[km s$^{\rm -1}$]}      &
\colhead{}      &
\colhead{}
}

\startdata
9	&	370	&	211.9	&	1.8	&	1.7	&	99	\\
5009	&	548	&	230.7	&	1.6	&	0.1	&	100	\\
6017	&	240	&	248.4	&	1.6	&	1.4	&	98	\\
10012	&	43	&	236.2	&	1.6	&	0.4	&	98	\\
11019	&	537	&	238.3	&	1.7	&	0.6	&	99	\\
11024	&	91	&	221.7	&	1.3	&	0.9	&	99	\\
12013	&	394	&	230.4	&	1.4	&	0.1	&	98	\\
14010	&	435	&	245.5	&	3.3	&	1.2	&	98	\\
15022	&	180	&	227.5	&	1.5	&	0.4	&	100	\\
16009	&	252	&	222.4	&	1.9	&	0.8	&	99	\\
16015	&	213	&	225.5	&	1.6	&	0.5	&	100	\\
17015	&	325	&	223.6	&	1.7	&	0.7	&	100	\\
17032	&	605	&	238.9	&	1.5	&	0.6	&	100	\\
18047	&	408	&	238.8	&	1.6	&	0.6	&	100	\\
19062	&	464	&	225.2	&	1.8	&	0.6	&	98	\\
20049	&	6355	&	231.5	&	2.7	&	0.0	&	100	\\
21032	&	172	&	221.8	&	1.3	&	0.9	&	100	\\
21042	&	348	&	232.1	&	1.7	&	0.0	&	99	\\
23061	&	296	&	229.2	&	1.2	&	0.2	&	100	\\
24013	&	56	&	221.3	&	1.6	&	0.9	&	98	\\
24027	&	5969	&	220.2	&	1.7	&	1.0	&	100	\\
24040	&	5993	&	258.8	&	2.2	&	2.3	&	100	\\
24046	&	74	&	215.1	&	1.3	&	1.4	&	100	\\
24056	&	364	&	235.1	&	1.5	&	0.3	&	100	\\
24062	&	352	&	236.4	&	1.4	&	0.4	&	100	\\
25018	&	5964	&	221.2	&	2.4	&	0.9	&	100	\\
25043	&	89	&	215.0	&	1.4	&	1.4	&	100	\\
25062	&	46	&	227.6	&	1.5	&	0.4	&	100	\\
25065	&	\nodata	&	227.0	&	1.9	&	0.4	&	100	\\
25068	&	58	&	235.1	&	1.4	&	0.3	&	100	\\
26025	&	61	&	242.3	&	1.5	&	0.9	&	100	\\
26088	&	161	&	247.0	&	1.4	&	1.3	&	100	\\
27048	&	313	&	240.0	&	1.6	&	0.7	&	100	\\
27055	&	5837	&	234.5	&	2.4	&	0.2	&	100	\\
27095	&	139	&	244.4	&	1.6	&	1.1	&	100	\\
28016	&	5585	&	234.5	&	1.5	&	0.2	&	99	\\
28044	&	246	&	208.3	&	1.3	&	2.0	&	100	\\
28092	&	380	&	234.2	&	1.5	&	0.2	&	100	\\
29029	&	545	&	237.0	&	2.2	&	0.4	&	100	\\
29059	&	458	&	225.1	&	1.5	&	0.6	&	100	\\
29072	&	385	&	231.7	&	1.9	&	0.0	&	100	\\
30022	&	496	&	216.2	&	1.7	&	1.3	&	99	\\
31041	&	361	&	228.9	&	1.5	&	0.2	&	100	\\
31079	&	200	&	223.5	&	1.4	&	0.7	&	100	\\
31094	&	292	&	224.6	&	1.5	&	0.6	&	100	\\
31110	&	195	&	250.3	&	1.4	&	1.6	&	100	\\
31119	&	327	&	219.0	&	1.6	&	1.1	&	100	\\
31141	&	261	&	235.1	&	1.3	&	0.3	&	100	\\
31152	&	5522	&	232.2	&	2.2	&	0.0	&	100	\\
32014	&	474	&	259.2	&	2.2	&	2.3	&	100	\\
32026	&	544	&	211.6	&	1.4	&	1.7	&	100	\\
32171	&	251	&	232.9	&	1.6	&	0.1	&	100	\\
33011	&	159	&	227.8	&	1.5	&	0.3	&	100	\\
33051	&	\nodata	&	202.5	&	1.3	&	2.5	&	100	\\
33099	&	175	&	237.6	&	1.9	&	0.5	&	100	\\
34175	&	119	&	245.5	&	1.6	&	1.2	&	100	\\
35029	&	4676	&	226.2	&	1.6	&	0.5	&	99	\\
35046	&	257	&	224.4	&	1.5	&	0.6	&	100	\\
35066	&	67	&	218.8	&	1.4	&	1.1	&	100	\\
35074	&	326	&	228.0	&	1.4	&	0.3	&	100	\\
35172	&	237	&	252.6	&	2.1	&	1.8	&	100	\\
35235	&	125	&	229.1	&	1.4	&	0.2	&	100	\\
36036	&	65	&	237.1	&	1.4	&	0.5	&	100	\\
36182	&	215	&	256.4	&	1.7	&	2.1	&	100	\\
37247	&	238	&	251.7	&	1.3	&	1.7	&	100	\\
37329	&	351	&	246.9	&	1.6	&	1.3	&	100	\\
38011	&	253	&	226.9	&	1.6	&	0.4	&	100	\\
38303	&	293	&	229.1	&	1.5	&	0.2	&	100	\\
39013	&	484	&	229.1	&	1.3	&	0.2	&	99	\\
39026	&	287	&	219.9	&	1.3	&	1.0	&	100	\\
39034	&	334	&	225.4	&	1.5	&	0.5	&	100	\\
39037	&	94	&	218.2	&	1.4	&	1.2	&	100	\\
39044	&	258	&	239.8	&	1.4	&	0.7	&	100	\\
39067	&	86	&	224.1	&	1.5	&	0.7	&	99	\\
39088	&	304	&	211.1	&	1.5	&	1.8	&	100	\\
39352	&	97	&	238.7	&	1.3	&	0.6	&	100	\\
39401	&	345	&	221.2	&	1.3	&	0.9	&	99	\\
40135	&	78	&	233.2	&	1.5	&	0.1	&	100	\\
40371	&	8091	&	237.4	&	1.6	&	0.5	&	100	\\
40479	&	4369	&	234.3	&	1.9	&	0.2	&	99	\\
41025	&	4159	&	236.3	&	1.8	&	0.4	&	100	\\
41035	&	233	&	227.0	&	1.5	&	0.4	&	100	\\
41435	&	202	&	229.8	&	1.2	&	0.2	&	100	\\
41455	&	\nodata	&	235.4	&	1.6	&	0.3	&	100	\\
41476	&	179	&	234.5	&	1.9	&	0.2	&	100	\\
41494	&	4339	&	237.4	&	1.6	&	0.5	&	100	\\
42023	&	170	&	226.3	&	1.3	&	0.5	&	100	\\
42084	&	259	&	225.4	&	1.5	&	0.5	&	100	\\
42250	&	8006	&	258.9	&	1.6	&	2.3	&	100	\\
42501	&	305	&	247.6	&	1.6	&	1.4	&	100	\\
43010	&	591	&	240.1	&	2.4	&	0.7	&	98	\\
43024	&	3911	&	226.4	&	1.6	&	0.5	&	100	\\
43061	&	357	&	232.4	&	2.0	&	0.1	&	100	\\
43095	&	116	&	222.2	&	1.2	&	0.8	&	100	\\
43108	&	\nodata	&	236.5	&	2.1	&	0.4	&	100	\\
43111	&	\nodata	&	210.6	&	1.5	&	1.8	&	100	\\
43134	&	\nodata	&	221.5	&	2.2	&	0.9	&	99	\\
43412	&	88	&	245.0	&	1.5	&	1.1	&	100	\\
43485	&	265	&	238.1	&	1.4	&	0.5	&	100	\\
44038	&	3929	&	217.9	&	1.5	&	1.2	&	100	\\
44065	&	350	&	207.0	&	1.5	&	2.1	&	100	\\
44115	&	64	&	241.8	&	1.5	&	0.9	&	100	\\
44148	&	9173	&	240.2	&	2.0	&	0.7	&	100	\\
44449	&	100	&	215.5	&	1.9	&	1.4	&	100	\\
45082	&	318	&	216.3	&	1.5	&	1.3	&	100	\\
45454	&	42	&	224.5	&	1.5	&	0.6	&	100	\\
46024	&	40	&	213.3	&	1.4	&	1.6	&	100	\\
46062	&	62	&	231.0	&	1.6	&	0.1	&	100	\\
46381	&	329	&	256.1	&	1.5	&	2.1	&	100	\\
47012	&	155	&	232.5	&	1.3	&	0.1	&	99	\\
47420	&	530	&	232.2	&	1.3	&	0.0	&	100	\\
48028	&	193	&	236.3	&	1.4	&	0.4	&	100	\\
48049	&	76	&	222.7	&	1.4	&	0.8	&	100	\\
48060	&	52	&	217.1	&	1.3	&	1.3	&	100	\\
48083	&	191	&	232.8	&	1.8	&	0.1	&	100	\\
48099	&	300	&	234.9	&	2.2	&	0.3	&	100	\\
48392	&	120	&	257.9	&	1.4	&	2.2	&	100	\\
49013	&	312	&	218.3	&	1.2	&	1.1	&	99	\\
49022	&	430	&	224.5	&	1.8	&	0.6	&	96	\\
49148	&	\nodata	&	217.7	&	1.5	&	1.2	&	100	\\
49238	&	\nodata	&	254.8	&	1.5	&	2.0	&	100	\\
49333	&	3292	&	251.8	&	1.8	&	1.7	&	100	\\
50046	&	588	&	224.4	&	1.6	&	0.6	&	95	\\
50253	&	79	&	227.5	&	1.3	&	0.4	&	100	\\
51021	&	171	&	213.4	&	1.5	&	1.6	&	100	\\
51074	&	372	&	226.1	&	1.8	&	0.5	&	100	\\
51091	&	198	&	240.1	&	2.4	&	0.7	&	100	\\
51254	&	\nodata	&	212.3	&	1.5	&	1.7	&	100	\\
51257	&	602	&	245.3	&	2.8	&	1.2	&	100	\\
51259	&	423	&	233.7	&	1.6	&	0.2	&	100	\\
52017	&	66	&	223.0	&	1.5	&	0.8	&	100	\\
52035	&	\nodata	&	215.9	&	1.5	&	1.4	&	100	\\
52180	&	441	&	227.4	&	1.4	&	0.4	&	100	\\
52222	&	\nodata	&	245.2	&	1.6	&	1.1	&	100	\\
53012	&	483	&	233.4	&	1.9	&	0.1	&	100	\\
53054	&	599	&	224.1	&	1.7	&	0.7	&	100	\\
53067	&	163	&	242.5	&	1.4	&	0.9	&	100	\\
53114	&	138	&	223.2	&	1.5	&	0.7	&	100	\\
53185	&	124	&	249.9	&	1.7	&	1.6	&	100	\\
54018	&	2588	&	242.5	&	1.8	&	0.9	&	100	\\
54063	&	555	&	231.2	&	1.6	&	0.1	&	100	\\
55029	&	339	&	224.4	&	1.5	&	0.6	&	100	\\
55063	&	177	&	224.3	&	1.8	&	0.6	&	100	\\
55071	&	248	&	230.2	&	1.9	&	0.1	&	100	\\
55114	&	132	&	217.2	&	1.8	&	1.2	&	100	\\
55121	&	135	&	232.0	&	2.1	&	0.0	&	100	\\
55149	&	505	&	236.1	&	1.7	&	0.4	&	99	\\
56024	&	378	&	221.2	&	1.4	&	0.9	&	100	\\
56087	&	81	&	241.0	&	1.4	&	0.8	&	100	\\
57010	&	207	&	225.3	&	1.4	&	0.5	&	99	\\
57054	&	110	&	225.7	&	1.5	&	0.5	&	100	\\
57073	&	368	&	232.0	&	2.4	&	0.0	&	100	\\
58043	&	531	&	220.8	&	1.9	&	0.9	&	100	\\
58087	&	133	&	245.7	&	1.6	&	1.2	&	100	\\
59024	&	\nodata	&	232.2	&	1.9	&	0.0	&	98	\\
59036	&	289	&	260.6	&	1.2	&	2.5	&	100	\\
59047	&	192	&	245.4	&	1.3	&	1.2	&	100	\\
59085	&	183	&	237.4	&	1.6	&	0.5	&	100	\\
60065	&	288	&	213.6	&	1.4	&	1.6	&	100	\\
60101	&	446	&	248.3	&	1.7	&	1.4	&	100	\\
61015	&	53	&	237.5	&	1.6	&	0.5	&	99	\\
61026	&	2042	&	238.4	&	1.9	&	0.6	&	100	\\
61085	&	158	&	248.1	&	1.9	&	1.4	&	100	\\
62058	&	407	&	234.4	&	1.7	&	0.2	&	100	\\
63027	&	1898	&	233.5	&	2.1	&	0.1	&	100	\\
63052	&	461	&	240.1	&	1.4	&	0.7	&	100	\\
64049	&	181	&	221.6	&	1.2	&	0.9	&	100	\\
64067	&	269	&	225.8	&	1.5	&	0.5	&	99	\\
65057	&	1802	&	242.3	&	2.0	&	0.9	&	100	\\
66047	&	472	&	245.1	&	1.3	&	1.1	&	100	\\
67063	&	199	&	241.1	&	1.3	&	0.8	&	99	\\
69012	&	109	&	250.0	&	1.6	&	1.6	&	99	\\
70035	&	595	&	231.1	&	1.6	&	0.1	&	100	\\
70049	&	389	&	234.8	&	1.5	&	0.3	&	98	\\
73025	&	150	&	233.1	&	1.7	&	0.1	&	99	\\
75024	&	1308	&	249.6	&	1.9	&	1.5	&	100	\\
76027	&	297	&	223.8	&	1.5	&	0.7	&	100	\\
77025	&	194	&	216.1	&	1.4	&	1.3	&	99	\\
82024	&	1092	&	233.4	&	1.5	&	0.1	&	99	\\
85027	&	264	&	236.8	&	1.3	&	0.4	&	99	\\

\hline
\multicolumn{6}{c}{Cluster Mean Values}    \\
\hline

$\langle$$\rangle$	&	\nodata	&	231.8	&	1.6	&	0.8	&	\nodata	\\
Median	&	\nodata	&	232.0	&	1.5	&	0.6	&	\nodata	\\
$\sigma$	&	\nodata	&	11.7	&	0.3	&	0.6	&	\nodata	\\
\enddata

\tablenotetext{a}{Identifier from van Leeuwen et al. (2000).}
\tablenotetext{b}{Identifier from Woolley (1966).}
\tablenotetext{c}{Membership probability from van Leeuwen et al. (2000).}

\end{deluxetable}

\clearpage

\tablenum{3}
\tablecolumns{10}
\tablewidth{0pt}

\begin{deluxetable}{cccccccccc}
\tablecaption{Photometry and Model Atmosphere Parameters}
\tablehead{
\colhead{Star\tablenotemark{a}}	&
\colhead{Alt. ID\tablenotemark{b}}	&
\colhead{V}	&
\colhead{B--V}	&
\colhead{V--K}	&
\colhead{M$_{\rm V}^{\rm 0}$}	&
\colhead{\emph{T$_{\rm eff}$}}	&
\colhead{\emph{log g}}	&
\colhead{[Fe/H]}	&
\colhead{\emph{V$_{\rm t}$}}	\\
\colhead{} &
\colhead{}      &
\colhead{}     &
\colhead{}  &
\colhead{TCS} &
\colhead{} &
\colhead{[K]} &
\colhead{[cm s$^{\rm -2}$]} &
\colhead{Spec.}       &
\colhead{[km s$^{\rm -1}$]}
}
\startdata
9	&	370	&	12.529	&	1.250	&	2.870	&	$-$1.543	&	4460	&	1.20	&	$-$1.26	&	1.95	\\
5009	&	548	&	12.912	&	1.080	&	2.841	&	$-$1.160	&	4525	&	1.40	&	$-$1.90	&	1.60	\\
6017	&	240	&	12.233	&	1.420	&	3.387	&	$-$1.839	&	4110	&	0.85	&	$-$1.36	&	1.85	\\
10012	&	43	&	11.529	&	1.618	&	3.782	&	$-$2.543	&	3900	&	0.40	&	$-$1.49	&	2.10	\\
11019	&	537	&	12.841	&	1.223	&	2.985	&	$-$1.231	&	4450	&	1.30	&	$-$1.57	&	2.00	\\
11024	&	91	&	11.738	&	1.333	&	3.291	&	$-$2.334	&	4200	&	0.70	&	$-$1.76	&	1.90	\\
12013	&	394	&	12.579	&	1.319	&	3.142	&	$-$1.493	&	4275	&	1.10	&	$-$1.50	&	2.05	\\
14010	&	435	&	12.807	&	0.993	&	2.647	&	$-$1.265	&	4635	&	1.45	&	$-$1.74	&	1.40	\\
15022	&	180	&	11.982	&	1.243	&	2.997	&	$-$2.090	&	4400	&	0.95	&	$-$1.79	&	1.95	\\
16009	&	252	&	12.232	&	1.201	&	3.081	&	$-$1.840	&	4375	&	1.00	&	$-$1.88	&	2.10	\\
16015	&	213	&	12.127	&	1.122	&	2.885	&	$-$1.945	&	4475	&	1.05	&	$-$1.93	&	1.90	\\
17015	&	325	&	12.430	&	1.156	&	2.901	&	$-$1.642	&	4475	&	1.15	&	$-$1.77	&	1.35	\\
17032	&	605	&	12.989	&	1.150	&	2.852	&	$-$1.083	&	4475	&	1.40	&	$-$1.74	&	2.05	\\
18047	&	408	&	12.570	&	1.104	&	2.841	&	$-$1.502	&	4525	&	1.25	&	$-$1.53	&	1.30	\\
19062	&	464	&	12.803	&	1.144	&	2.899	&	$-$1.269	&	4500	&	1.30	&	$-$1.74	&	1.50	\\
20049	&	6355	&	13.273	&	1.058	&	2.778	&	$-$0.799	&	4650	&	1.55	&	$-$1.70	&	1.60	\\
21032	&	172	&	11.947	&	1.394	&	3.290	&	$-$2.125	&	4100	&	0.75	&	$-$1.63	&	1.95	\\
21042	&	348	&	12.494	&	1.179	&	2.887	&	$-$1.578	&	4525	&	1.20	&	$-$1.52	&	1.70	\\
23061	&	296	&	12.337	&	1.188	&	2.915	&	$-$1.735	&	4650	&	1.10	&	$-$1.34	&	1.85	\\
24013	&	56	&	11.596	&	1.589	&	3.753	&	$-$2.476	&	3915	&	0.40	&	$-$1.75	&	2.70	\\
24027	&	5969	&	13.013	&	1.099	&	2.757	&	$-$1.059	&	4575	&	1.45	&	$-$1.44	&	1.50	\\
24040	&	5993	&	13.129	&	0.952	&	2.497	&	$-$0.943	&	4850	&	1.65	&	$-$1.48	&	1.55	\\
24046	&	74	&	11.657	&	1.367	&	3.215	&	$-$2.415	&	4200	&	0.70	&	$-$1.88	&	2.20	\\
24056	&	364	&	12.474	&	1.145	&	2.858	&	$-$1.598	&	4460	&	1.20	&	$-$1.74	&	1.50	\\
24062	&	352	&	12.628	&	1.307	&	3.124	&	$-$1.444	&	4350	&	1.15	&	$-$1.40	&	1.50	\\
25018	&	5964	&	13.904	&	0.916	&	2.463	&	$-$0.168	&	4850	&	2.00	&	$-$1.47	&	1.20	\\
25043	&	89	&	11.734	&	1.500	&	3.438	&	$-$2.338	&	4100	&	0.60	&	$-$1.49	&	2.05	\\
25062	&	46	&	11.583	&	1.545	&	3.704	&	$-$2.489	&	3950	&	0.45	&	$-$1.83	&	2.45	\\
25065	&	\nodata	&	12.101	&	1.689	&	3.883	&	$-$1.971	&	3875	&	0.55	&	$-$1.07	&	2.25	\\
25068	&	58	&	11.542	&	1.434	&	3.329	&	$-$2.530	&	4350	&	0.60	&	$-$1.51	&	2.05	\\
26025	&	61	&	11.411	&	1.591	&	3.615	&	$-$2.661	&	3975	&	0.40	&	$-$1.68	&	2.20	\\
26088	&	161	&	11.895	&	1.379	&	3.243	&	$-$2.177	&	4185	&	0.80	&	$-$1.64	&	1.85	\\
27048	&	313	&	12.442	&	1.241	&	2.941	&	$-$1.630	&	4400	&	1.15	&	$-$1.66	&	2.00	\\
27055	&	5837	&	13.824	&	1.060	&	2.621	&	$-$0.248	&	4700	&	1.85	&	$-$0.98	&	1.50	\\
27095	&	139	&	11.817	&	1.452	&	3.310	&	$-$2.255	&	4145	&	0.70	&	$-$1.39	&	2.05	\\
28016	&	5585	&	13.177	&	1.038	&	2.776	&	$-$0.895	&	4535	&	1.50	&	$-$1.65	&	1.60	\\
28044	&	246	&	12.323	&	1.169	&	3.004	&	$-$1.749	&	4450	&	1.05	&	$-$1.50	&	1.55	\\
28092	&	380	&	12.521	&	1.207	&	2.966	&	$-$1.551	&	4475	&	1.15	&	$-$1.41	&	1.40	\\
29029	&	545	&	12.911	&	1.139	&	2.812	&	$-$1.161	&	4510	&	1.40	&	$-$1.51	&	1.50	\\
29059	&	458	&	12.820	&	1.140	&	2.919	&	$-$1.252	&	4415	&	1.30	&	$-$1.64	&	1.60	\\
29072	&	385	&	12.665	&	1.119	&	2.880	&	$-$1.407	&	4600	&	1.25	&	$-$1.45	&	1.30	\\
30022	&	496	&	12.793	&	0.998	&	2.668	&	$-$1.279	&	4575	&	1.40	&	$-$1.71	&	1.55	\\
31041	&	361	&	12.596	&	1.091	&	2.927	&	$-$1.476	&	4600	&	1.20	&	$-$1.32	&	1.40	\\
31079	&	200	&	12.151	&	1.202	&	2.908	&	$-$1.921	&	4415	&	1.05	&	$-$1.72	&	1.60	\\
31094	&	292	&	12.405	&	1.130	&	2.804	&	$-$1.667	&	4500	&	1.20	&	$-$1.78	&	1.70	\\
31110	&	195	&	12.242	&	1.354	&	3.359	&	$-$1.830	&	4300	&	0.85	&	$-$1.08	&	1.70	\\
31119	&	327	&	12.586	&	1.234	&	3.242	&	$-$1.486	&	4300	&	1.05	&	$-$1.36	&	2.15	\\
31141	&	261	&	12.368	&	1.159	&	3.051	&	$-$1.704	&	4350	&	1.05	&	$-$1.60	&	1.60	\\
31152	&	5522	&	13.195	&	1.046	&	2.723	&	$-$0.877	&	4550	&	1.55	&	$-$1.71	&	1.50	\\
32014	&	474	&	12.809	&	1.042	&	2.731	&	$-$1.263	&	4560	&	1.40	&	$-$1.69	&	1.40	\\
32026	&	544	&	12.978	&	1.083	&	2.821	&	$-$1.094	&	4500	&	1.40	&	$-$1.40	&	1.70	\\
32171	&	251	&	12.189	&	1.383	&	3.103	&	$-$1.883	&	4285	&	0.95	&	$-$1.32	&	1.80	\\
33011	&	159	&	11.879	&	1.337	&	3.130	&	$-$2.193	&	4300	&	0.80	&	$-$1.65	&	2.00	\\
33051	&	\nodata	&	11.979	&	1.213	&	2.953	&	$-$2.093	&	4375	&	0.95	&	$-$1.66	&	1.55	\\
33099	&	175	&	12.100	&	1.483	&	3.371	&	$-$1.972	&	4200	&	0.80	&	$-$0.97	&	2.15	\\
34175	&	119	&	11.994	&	1.430	&	3.272	&	$-$2.078	&	4200	&	0.80	&	$-$1.55	&	2.10	\\
35029	&	4676	&	13.264	&	1.015	&	2.720	&	$-$0.808	&	4800	&	1.60	&	$-$1.23	&	1.30	\\
35046	&	257	&	12.398	&	1.091	&	3.017	&	$-$1.674	&	4450	&	1.10	&	$-$1.69	&	1.70	\\
35066	&	67	&	11.444	&	1.486	&	3.407	&	$-$2.628	&	4080	&	0.50	&	$-$1.78	&	1.90	\\
35074	&	326	&	12.627	&	1.120	&	2.869	&	$-$1.445	&	4550	&	1.25	&	$-$1.65	&	1.65	\\
35172	&	237	&	12.414	&	1.399	&	3.250	&	$-$1.658	&	4285	&	1.00	&	$-$0.91	&	1.95	\\
35235	&	125	&	11.693	&	1.393	&	3.290	&	$-$2.379	&	4300	&	0.65	&	$-$1.57	&	1.95	\\
36036	&	65	&	11.425	&	1.498	&	3.453	&	$-$2.647	&	4050	&	0.50	&	$-$2.05	&	2.45	\\
36182	&	215	&	12.352	&	1.302	&	3.218	&	$-$1.720	&	4350	&	0.95	&	$-$1.51	&	1.75	\\
37247	&	238	&	12.430	&	1.163	&	3.033	&	$-$1.642	&	4500	&	1.10	&	$-$1.63	&	1.75	\\
37329	&	351	&	12.458	&	1.188	&	2.921	&	$-$1.614	&	4410	&	1.15	&	$-$1.54	&	1.75	\\
38011	&	253	&	12.217	&	1.365	&	3.090	&	$-$1.855	&	4275	&	1.00	&	$-$1.25	&	1.90	\\
38303	&	293	&	12.476	&	1.238	&	3.077	&	$-$1.596	&	4350	&	1.10	&	$-$1.37	&	1.65	\\
39013	&	484	&	12.755	&	1.195	&	2.789	&	$-$1.317	&	4650	&	1.35	&	$-$1.41	&	1.65	\\
39026	&	287	&	12.333	&	1.373	&	3.238	&	$-$1.739	&	4400	&	0.95	&	$-$1.19	&	1.90	\\
39034	&	334	&	12.513	&	1.087	&	2.946	&	$-$1.559	&	4450	&	1.15	&	$-$1.61	&	1.45	\\
39037	&	94	&	11.629	&	1.393	&	3.273	&	$-$2.443	&	4175	&	0.65	&	$-$1.92	&	2.00	\\
39044	&	258	&	12.263	&	1.157	&	3.045	&	$-$1.809	&	4310	&	1.00	&	$-$1.91	&	1.80	\\
39067	&	86	&	11.545	&	1.480	&	3.126	&	$-$2.527	&	4250	&	0.70	&	$-$1.38	&	2.00	\\
39088	&	304	&	12.324	&	1.214	&	2.945	&	$-$1.748	&	4600	&	1.10	&	$-$1.46	&	1.85	\\
39352	&	97	&	11.740	&	1.380	&	3.202	&	$-$2.332	&	4400	&	0.75	&	$-$1.56	&	2.00	\\
39401	&	345	&	12.625	&	1.186	&	3.048	&	$-$1.447	&	4400	&	1.15	&	$-$1.63	&	2.20	\\
40135	&	78	&	11.773	&	1.353	&	3.315	&	$-$2.299	&	4135	&	0.70	&	$-$1.90	&	1.80	\\
40371	&	8091	&	12.324	&	1.324	&	3.465	&	$-$1.748	&	4060	&	0.85	&	$-$1.50	&	1.85	\\
40479	&	4369	&	13.063	&	1.105	&	2.917	&	$-$1.009	&	4600	&	1.40	&	$-$1.43	&	1.60	\\
41025	&	4159	&	13.059	&	0.996	&	2.672	&	$-$1.013	&	4750	&	1.55	&	$-$1.49	&	1.70	\\
41035	&	233	&	12.141	&	1.219	&	3.052	&	$-$1.931	&	4225	&	0.95	&	$-$1.85	&	1.60	\\
41435	&	202	&	12.331	&	1.240	&	3.294	&	$-$1.741	&	4200	&	0.95	&	$-$1.44	&	1.75	\\
41455	&	\nodata	&	11.566	&	1.558	&	3.627	&	$-$2.506	&	3975	&	0.45	&	$-$1.29	&	2.50	\\
41476	&	179	&	12.031	&	1.651	&	4.027	&	$-$2.041	&	3885	&	0.30	&	$-$1.00	&	2.40	\\
41494	&	4339	&	13.328	&	1.080	&	2.844	&	$-$0.744	&	4485	&	1.55	&	$-$1.27	&	1.50	\\
42023	&	170	&	11.949	&	1.275	&	3.114	&	$-$2.123	&	4265	&	0.85	&	$-$1.87	&	1.80	\\
42084	&	259	&	12.236	&	1.297	&	3.037	&	$-$1.836	&	4325	&	1.00	&	$-$1.73	&	2.05	\\
42250	&	8006	&	12.226	&	1.190	&	3.184	&	$-$1.846	&	4325	&	0.95	&	$-$1.78	&	1.65	\\
42501	&	305	&	12.512	&	1.242	&	3.051	&	$-$1.560	&	4425	&	1.10	&	$-$1.64	&	1.85	\\
43010	&	591	&	13.009	&	1.042	&	2.770	&	$-$1.063	&	4535	&	1.45	&	$-$1.90	&	1.75	\\
43024	&	3911	&	13.133	&	1.016	&	2.745	&	$-$0.939	&	4550	&	1.50	&	$-$1.81	&	1.65	\\
43061	&	357	&	12.602	&	1.431	&	3.781	&	$-$1.470	&	4000	&	0.85	&	$-$0.72	&	2.00	\\
43095	&	116	&	11.997	&	1.232	&	3.168	&	$-$2.075	&	4325	&	0.85	&	$-$1.79	&	1.80	\\
43108	&	\nodata	&	13.033	&	1.024	&	2.737	&	$-$1.039	&	4475	&	1.50	&	$-$1.61	&	1.20	\\
43111	&	\nodata	&	12.918	&	1.065	&	2.742	&	$-$1.154	&	4475	&	1.45	&	$-$1.69	&	1.70	\\
43134	&	\nodata	&	12.755	&	1.106	&	2.796	&	$-$1.317	&	4510	&	1.35	&	$-$1.87	&	0.90	\\
43412	&	88	&	11.740	&	1.436	&	3.297	&	$-$2.332	&	4175	&	0.70	&	$-$1.87	&	1.95	\\
43485	&	265	&	12.520	&	1.183	&	3.005	&	$-$1.552	&	4350	&	1.15	&	$-$1.81	&	1.75	\\
44038	&	3929	&	13.239	&	0.975	&	2.649	&	$-$0.833	&	4400	&	1.60	&	$-$1.77	&	1.10	\\
44065	&	350	&	12.434	&	1.132	&	2.897	&	$-$1.638	&	4475	&	1.15	&	$-$1.72	&	1.70	\\
44115	&	64	&	11.632	&	1.464	&	3.366	&	$-$2.440	&	4200	&	0.60	&	$-$1.66	&	2.00	\\
44148	&	9173	&	13.048	&	1.107	&	3.025	&	$-$1.024	&	4600	&	1.35	&	$-$1.00	&	1.35	\\
44449	&	100	&	11.789	&	1.584	&	3.483	&	$-$2.283	&	4140	&	0.65	&	$-$1.02	&	2.10	\\
45082	&	318	&	12.606	&	1.082	&	2.904	&	$-$1.466	&	4450	&	1.20	&	$-$1.81	&	1.60	\\
45454	&	42	&	11.644	&	1.495	&	3.559	&	$-$2.428	&	4100	&	0.55	&	$-$1.77	&	2.10	\\
46024	&	40	&	11.291	&	1.479	&	3.301	&	$-$2.781	&	4140	&	0.50	&	$-$1.69	&	1.80	\\
46062	&	62	&	11.494	&	1.595	&	3.757	&	$-$2.578	&	3900	&	0.40	&	$-$1.88	&	2.40	\\
46381	&	329	&	12.607	&	1.192	&	3.171	&	$-$1.465	&	4235	&	1.10	&	$-$1.62	&	1.80	\\
47012	&	155	&	11.890	&	1.415	&	3.266	&	$-$2.182	&	4225	&	0.75	&	$-$1.71	&	2.10	\\
47420	&	530	&	12.969	&	1.094	&	2.873	&	$-$1.103	&	4455	&	1.40	&	$-$1.56	&	1.45	\\
48028	&	193	&	12.062	&	1.244	&	3.074	&	$-$2.010	&	4375	&	0.90	&	$-$1.68	&	1.60	\\
48049	&	76	&	11.525	&	1.511	&	3.574	&	$-$2.547	&	4000	&	0.45	&	$-$1.76	&	1.80	\\
48060	&	52	&	11.316	&	1.622	&	3.515	&	$-$2.756	&	4000	&	0.40	&	$-$1.97	&	2.50	\\
48083	&	191	&	12.044	&	1.376	&	3.116	&	$-$2.028	&	4375	&	0.90	&	$-$1.36	&	1.80	\\
48099	&	300	&	12.443	&	1.684	&	3.955	&	$-$1.629	&	3915	&	0.70	&	$-$1.04	&	2.10	\\
48392	&	120	&	11.802	&	1.391	&	3.283	&	$-$2.270	&	4200	&	0.70	&	$-$1.66	&	1.55	\\
49013	&	312	&	12.325	&	1.299	&	3.060	&	$-$1.747	&	4450	&	1.05	&	$-$1.44	&	2.05	\\
49022	&	430	&	12.726	&	1.076	&	2.874	&	$-$1.346	&	4525	&	1.30	&	$-$1.71	&	1.40	\\
49148	&	\nodata	&	14.252	&	0.428	&	1.242	&	0.180	&	4100	&	0.75	&	$-$1.61	&	1.95	\\
49238	&	\nodata	&	12.421	&	1.194	&	3.053	&	$-$1.651	&	4450	&	1.10	&	$-$1.59	&	1.45	\\
49333	&	3292	&	13.044	&	1.049	&	2.784	&	$-$1.028	&	4650	&	1.45	&	$-$1.32	&	1.60	\\
50046	&	588	&	13.195	&	1.032	&	2.720	&	$-$0.877	&	4500	&	1.55	&	$-$1.93	&	1.80	\\
50253	&	79	&	11.658	&	1.375	&	3.247	&	$-$2.414	&	4100	&	0.70	&	$-$1.71	&	1.70	\\
51021	&	171	&	11.984	&	1.470	&	3.521	&	$-$2.088	&	4030	&	0.70	&	$-$1.44	&	2.00	\\
51074	&	372	&	12.706	&	1.300	&	3.331	&	$-$1.366	&	4275	&	1.10	&	$-$0.75	&	2.00	\\
51091	&	198	&	12.320	&	1.143	&	2.935	&	$-$1.752	&	4400	&	1.10	&	$-$2.17	&	1.50	\\
51254	&	\nodata	&	12.402	&	1.316	&	3.079	&	$-$1.670	&	4300	&	1.05	&	$-$1.41	&	2.00	\\
51257	&	602	&	12.955	&	1.022	&	2.694	&	$-$1.117	&	4600	&	1.45	&	$-$1.58	&	1.45	\\
51259	&	423	&	12.597	&	1.135	&	2.810	&	$-$1.475	&	4500	&	1.25	&	$-$1.48	&	1.55	\\
52017	&	66	&	11.435	&	1.616	&	3.666	&	$-$2.637	&	3975	&	0.40	&	$-$1.86	&	2.35	\\
52035	&	\nodata	&	11.498	&	1.574	&	3.333	&	$-$2.574	&	4250	&	0.55	&	$-$1.71	&	2.50	\\
52180	&	441	&	12.733	&	1.169	&	2.865	&	$-$1.339	&	4575	&	1.30	&	$-$1.37	&	1.55	\\
52222	&	\nodata	&	12.447	&	1.097	&	2.805	&	$-$1.625	&	4525	&	1.20	&	$-$1.45	&	1.60	\\
53012	&	483	&	12.742	&	1.063	&	2.735	&	$-$1.330	&	4600	&	1.35	&	$-$1.27	&	0.90	\\
53054	&	599	&	12.981	&	1.076	&	2.735	&	$-$1.091	&	4650	&	1.45	&	$-$1.63	&	1.50	\\
53067	&	163	&	11.941	&	1.303	&	3.163	&	$-$2.131	&	4400	&	0.85	&	$-$1.53	&	1.70	\\
53114	&	138	&	12.037	&	1.390	&	3.504	&	$-$2.035	&	4035	&	0.70	&	$-$1.70	&	2.20	\\
53185	&	124	&	11.776	&	1.380	&	3.344	&	$-$2.296	&	4275	&	0.70	&	$-$1.69	&	2.05	\\
54018	&	2588	&	13.475	&	1.042	&	2.798	&	$-$0.597	&	4450	&	1.60	&	$-$1.80	&	1.80	\\
54063	&	555	&	12.989	&	1.110	&	2.836	&	$-$1.083	&	4485	&	1.40	&	$-$1.47	&	1.50	\\
55029	&	339	&	12.387	&	1.356	&	3.108	&	$-$1.685	&	4315	&	1.05	&	$-$1.39	&	2.00	\\
55063	&	177	&	11.955	&	1.414	&	3.195	&	$-$2.117	&	4175	&	0.80	&	$-$1.32	&	1.90	\\
55071	&	248	&	12.150	&	1.695	&	3.922	&	$-$1.922	&	3825	&	0.55	&	$-$0.91	&	2.40	\\
55114	&	132	&	11.654	&	1.705	&	3.876	&	$-$2.418	&	3875	&	0.40	&	$-$1.64	&	2.50	\\
55121	&	135	&	11.957	&	1.673	&	3.630	&	$-$2.115	&	4060	&	0.65	&	$-$0.90	&	2.30	\\
55149	&	505	&	12.894	&	1.321	&	3.151	&	$-$1.178	&	4265	&	1.20	&	$-$1.00	&	2.20	\\
56024	&	378	&	12.716	&	1.158	&	3.143	&	$-$1.356	&	4300	&	1.15	&	$-$1.37	&	1.45	\\
56087	&	81	&	11.404	&	1.543	&	3.473	&	$-$2.668	&	4050	&	0.45	&	$-$1.92	&	2.30	\\
57010	&	207	&	12.154	&	1.412	&	3.254	&	$-$1.918	&	4185	&	0.90	&	$-$1.36	&	1.80	\\
57054	&	110	&	11.589	&	1.595	&	3.560	&	$-$2.483	&	4150	&	0.50	&	$-$1.49	&	2.40	\\
57073	&	368	&	12.470	&	1.151	&	2.831	&	$-$1.602	&	4480	&	1.20	&	$-$1.82	&	1.55	\\
58043	&	531	&	12.923	&	1.079	&	2.728	&	$-$1.149	&	4650	&	1.45	&	$-$1.76	&	1.40	\\
58087	&	133	&	11.760	&	1.337	&	3.117	&	$-$2.312	&	4350	&	0.80	&	$-$1.62	&	1.75	\\
59024	&	\nodata	&	11.855	&	1.629	&	3.672	&	$-$2.217	&	3900	&	0.50	&	$-$0.72	&	2.40	\\
59036	&	289	&	12.396	&	1.182	&	2.931	&	$-$1.676	&	4500	&	1.15	&	$-$1.56	&	1.80	\\
59047	&	192	&	11.975	&	1.413	&	3.146	&	$-$2.097	&	4250	&	0.85	&	$-$1.54	&	1.95	\\
59085	&	183	&	11.918	&	1.328	&	3.134	&	$-$2.154	&	4275	&	0.85	&	$-$1.79	&	1.95	\\
60065	&	288	&	12.335	&	1.226	&	2.910	&	$-$1.737	&	4450	&	1.10	&	$-$1.79	&	2.05	\\
60101	&	446	&	12.680	&	1.092	&	2.819	&	$-$1.392	&	4490	&	1.30	&	$-$1.48	&	1.70	\\
61015	&	53	&	11.503	&	1.644	&	3.768	&	$-$2.569	&	4000	&	0.40	&	$-$1.66	&	2.45	\\
61026	&	2042	&	12.994	&	1.070	&	2.724	&	$-$1.078	&	4750	&	1.50	&	$-$1.30	&	1.30	\\
61085	&	158	&	11.846	&	1.699	&	3.724	&	$-$2.226	&	4050	&	0.55	&	$-$1.15	&	2.20	\\
62058	&	407	&	12.564	&	1.280	&	2.906	&	$-$1.508	&	4475	&	1.20	&	$-$1.15	&	1.85	\\
63027	&	1898	&	13.024	&	1.058	&	2.685	&	$-$1.048	&	4550	&	1.50	&	$-$1.82	&	1.95	\\
63052	&	461	&	12.709	&	1.235	&	2.840	&	$-$1.363	&	4485	&	1.30	&	$-$1.40	&	1.60	\\
64049	&	181	&	12.015	&	1.346	&	3.029	&	$-$2.057	&	4330	&	0.95	&	$-$1.74	&	1.85	\\
64067	&	269	&	12.259	&	1.223	&	2.981	&	$-$1.813	&	4550	&	1.05	&	$-$1.21	&	1.55	\\
65057	&	1802	&	13.476	&	1.042	&	2.770	&	$-$0.596	&	4700	&	1.65	&	$-$1.25	&	1.40	\\
66047	&	472	&	12.704	&	1.351	&	3.042	&	$-$1.368	&	4375	&	1.20	&	$-$1.24	&	2.10	\\
67063	&	199	&	12.084	&	1.348	&	3.175	&	$-$1.988	&	4400	&	0.90	&	$-$1.36	&	1.75	\\
69012	&	109	&	11.666	&	1.390	&	3.216	&	$-$2.406	&	4275	&	0.70	&	$-$1.85	&	2.15	\\
70035	&	595	&	12.969	&	1.229	&	2.901	&	$-$1.103	&	4400	&	1.40	&	$-$1.35	&	1.65	\\
70049	&	389	&	12.621	&	1.137	&	2.938	&	$-$1.451	&	4400	&	1.20	&	$-$1.38	&	1.85	\\
73025	&	150	&	11.864	&	1.685	&	3.657	&	$-$2.208	&	3970	&	0.55	&	$-$1.27	&	2.30	\\
75024	&	1308	&	13.659	&	1.122	&	2.786	&	$-$0.413	&	4550	&	1.70	&	$-$1.08	&	1.65	\\
76027	&	297	&	12.366	&	1.280	&	3.083	&	$-$1.706	&	4400	&	1.05	&	$-$1.47	&	1.70	\\
77025	&	194	&	12.197	&	1.339	&	3.154	&	$-$1.875	&	4250	&	0.95	&	$-$1.71	&	1.90	\\
82024	&	1092	&	13.648	&	1.084	&	2.666	&	$-$0.424	&	4650	&	1.75	&	$-$1.18	&	1.70	\\
85027	&	264	&	12.370	&	1.260	&	3.119	&	$-$1.702	&	4270	&	1.05	&	$-$1.65	&	1.80	\\

\enddata

\tablenotetext{a}{Identifier from van Leeuwen et al. (2000).}
\tablenotetext{b}{Identifier from Woolley (1966).}

\end{deluxetable}

\clearpage

\tablenum{4}
\tablecolumns{4}
\tablewidth{0pt}

\begin{deluxetable}{cccc}
\tablecaption{Line list}
\tablehead{
\colhead{Element}	&
\colhead{$\lambda$}	&
\colhead{Exc. Pot.}	& 
\colhead{log gf} \\
\colhead{}	&
\colhead{[\AA]}     &
\colhead{[eV]}     &
\colhead{}
}
\startdata
Fe II	&	6516.08	&	2.89	&	$-$3.45	\\
Fe I	&	6533.93	&	4.56	&	$-$1.36	\\
Fe I	&	6546.24	&	2.76	&	$-$1.54	\\
Fe I	&	6551.68	&	0.99	&	$-$5.77	\\
Fe I	&	6574.25	&	0.99	&	$-$5.02	\\
Fe I	&	6592.92	&	2.73	&	$-$1.47	\\
Fe I	&	6593.88	&	2.43	&	$-$2.42	\\
Fe I	&	6597.57	&	4.79	&	$-$0.95	\\
Fe I	&	6608.04	&	2.28	&	$-$3.96	\\
Fe I	&	6609.12	&	2.56	&	$-$2.69	\\
Fe I	&	6625.02	&	1.01	&	$-$5.37	\\
Fe I	&	6627.54	&	4.55	&	$-$1.58	\\
Fe I	&	6633.75	&	4.79	&	$-$0.80	\\
Fe I	&	6646.96	&	2.61	&	$-$3.96	\\
Fe I	&	6648.12	&	1.01	&	$-$5.92	\\
Fe I	&	6677.99	&	2.69	&	$-$1.35	\\
Al I	&	6696.03	&	3.14	&	$-$1.57	\\
Al I	&	6698.66	&	3.14	&	$-$1.89	\\
Fe I	&	6703.57	&	2.76	&	$-$3.01	\\
Fe I	&	6710.32	&	1.48	&	$-$4.83	\\
Fe I	&	6726.67	&	4.61	&	$-$1.07	\\
Fe I	&	6733.15	&	4.64	&	$-$1.48	\\
Fe I	&	6739.52	&	1.56	&	$-$4.79	\\
\enddata

\end{deluxetable}

\clearpage
\pagestyle{empty}
\setlength{\voffset}{25mm}

\tablenum{5}
\tablecolumns{24}
\tablewidth{0pt}

\begin{deluxetable}{cccccccccccccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Equivalent Widths\tablenotemark{a,b}}
\tablehead{
\colhead{$\lambda$\tablenotemark{c}}	&
\colhead{6516}	&
\colhead{6533}     &
\colhead{6546}     &
\colhead{6551}     &
\colhead{6574}     &
\colhead{6592}     &
\colhead{6593}     &
\colhead{6597}     &
\colhead{6608}     &
\colhead{6609}     &
\colhead{6625}     &
\colhead{6627}     &
\colhead{6633}     &
\colhead{6646}     &
\colhead{6648}     &
\colhead{6677}     &
\colhead{6696}     &
\colhead{6698}     &
\colhead{6703}     &
\colhead{6710}     &
\colhead{6726}     &
\colhead{6733}     &
\colhead{6739}
}
\startdata
9\tablenotemark{d}	&	63	&	20	&	151	&	\nodata	&	\nodata	&	159	&	130	&	34	&	40	&	100	&	51	&	14	&	\nodata	&	15	&	36	&	170	&	\nodata	&	23	&	\nodata	&	\nodata	&	28	&	\nodata	&	49	\\
5009	&	\nodata	&	9	&	92	&	6	&	25	&	115	&	62	&	11	&	\nodata	&	31	&	14	&	\nodata	&	\nodata	&	\nodata	&	8	&	105	&	\nodata	&	9	&	18	&	10	&	6	&	\nodata	&	7	\\
6017	&	41	&	30	&	140	&	\nodata	&	108	&	179	&	134	&	25	&	52	&	102	&	105	&	16	&	\nodata	&	39	&	82	&	202	&	Syn	&	Syn	&	91	&	81	&	31	&	25	&	49	\\
10012	&	54	&	21	&	179	&	62	&	133	&	186	&	157	&	27	&	77	&	145	&	116	&	20	&	\nodata	&	\nodata	&	73	&	210	&	Syn	&	Syn	&	83	&	95	&	35	&	\nodata	&	\nodata	\\
11019	&	\nodata	&	13	&	139	&	18	&	68	&	141	&	118	&	17	&	17	&	82	&	24	&	8	&	\nodata	&	\nodata	&	15	&	141	&	22	&	18	&	\nodata	&	22	&	24	&	\nodata	&	33	\\
11024	&	62	&	11	&	143	&	24	&	82	&	146	&	120	&	18	&	43	&	94	&	49	&	7	&	\nodata	&	20	&	27	&	158	&	11	&	\nodata	&	38	&	42	&	18	&	9	&	35	\\
12013	&	\nodata	&	18	&	149	&	31	&	89	&	165	&	145	&	22	&	37	&	\nodata	&	74	&	17	&	\nodata	&	\nodata	&	\nodata	&	161	&	Syn	&	Syn	&	61	&	64	&	\nodata	&	9	&	\nodata	\\
14010	&	\nodata	&	\nodata	&	80	&	\nodata	&	24	&	86	&	67	&	\nodata	&	14	&	42	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	109	&	\nodata	&	\nodata	&	19	&	10	&	\nodata	&	\nodata	&	\nodata	\\
15022	&	48	&	5	&	119	&	\nodata	&	53	&	121	&	101	&	\nodata	&	19	&	\nodata	&	26	&	\nodata	&	\nodata	&	12	&	\nodata	&	142	&	13	&	\nodata	&	\nodata	&	19	&	16	&	\nodata	&	14	\\
16009	&	\nodata	&	\nodata	&	130	&	\nodata	&	55	&	132	&	99	&	\nodata	&	\nodata	&	\nodata	&	26	&	5	&	\nodata	&	\nodata	&	10	&	133	&	10	&	\nodata	&	17	&	\nodata	&	13	&	\nodata	&	15	\\
16015	&	46	&	\nodata	&	107	&	7	&	24	&	110	&	80	&	\nodata	&	12	&	56	&	24	&	\nodata	&	\nodata	&	3	&	\nodata	&	112	&	4	&	\nodata	&	9	&	11	&	16	&	\nodata	&	\nodata	\\
17015	&	33	&	\nodata	&	96	&	14	&	30	&	107	&	73	&	\nodata	&	14	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	7	&	\nodata	&	116	&	11	&	\nodata	&	19	&	\nodata	&	12	&	5	&	15	\\
17032	&	38	&	\nodata	&	109	&	10	&	47	&	132	&	108	&	\nodata	&	15	&	66	&	\nodata	&	\nodata	&	\nodata	&	7	&	\nodata	&	142	&	51	&	36	&	29	&	15	&	9	&	8	&	23	\\
18047	&	44	&	13	&	90	&	21	&	36	&	110	&	91	&	22	&	27	&	66	&	22	&	9	&	19	&	8	&	12	&	122	&	36	&	\nodata	&	18	&	25	&	14	&	\nodata	&	19	\\
19062	&	\nodata	&	7	&	97	&	8	&	36	&	107	&	79	&	19	&	\nodata	&	69	&	34	&	\nodata	&	\nodata	&	7	&	\nodata	&	116	&	17	&	8	&	16	&	15	&	9	&	9	&	13	\\
20049	&	45	&	\nodata	&	90	&	\nodata	&	26	&	96	&	70	&	\nodata	&	11	&	39	&	15	&	6	&	\nodata	&	\nodata	&	\nodata	&	122	&	Syn	&	Syn	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
21032	&	41	&	13	&	155	&	44	&	114	&	156	&	130	&	20	&	50	&	114	&	77	&	\nodata	&	\nodata	&	22	&	45	&	176	&	15	&	18	&	68	&	55	&	\nodata	&	14	&	54	\\
21042	&	46	&	\nodata	&	119	&	14	&	50	&	125	&	98	&	\nodata	&	24	&	62	&	21	&	13	&	\nodata	&	\nodata	&	\nodata	&	140	&	\nodata	&	8	&	22	&	40	&	19	&	\nodata	&	\nodata	\\
23061	&	56	&	19	&	122	&	12	&	50	&	131	&	97	&	17	&	35	&	73	&	26	&	7	&	33	&	\nodata	&	\nodata	&	130	&	\nodata	&	22	&	\nodata	&	\nodata	&	\nodata	&	9	&	16	\\
24013	&	39	&	\nodata	&	187	&	51	&	154	&	210	&	171	&	18	&	62	&	\nodata	&	124	&	11	&	\nodata	&	26	&	59	&	216	&	Syn	&	Syn	&	77	&	88	&	\nodata	&	\nodata	&	68	\\
24027	&	53	&	\nodata	&	104	&	\nodata	&	45	&	122	&	89	&	15	&	17	&	76	&	30	&	8	&	\nodata	&	15	&	\nodata	&	128	&	Syn	&	Syn	&	27	&	18	&	22	&	\nodata	&	27	\\
24040	&	\nodata	&	\nodata	&	89	&	\nodata	&	18	&	92	&	80	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	&	96	&	5	&	\nodata	&	13	&	15	&	\nodata	&	\nodata	&	7	\\
24046	&	45	&	\nodata	&	136	&	17	&	82	&	145	&	121	&	12	&	35	&	87	&	52	&	6	&	\nodata	&	13	&	28	&	169	&	Syn	&	Syn	&	46	&	30	&	10	&	\nodata	&	27	\\
24056	&	40	&	\nodata	&	107	&	14	&	36	&	112	&	76	&	\nodata	&	25	&	68	&	19	&	6	&	\nodata	&	7	&	\nodata	&	120	&	15	&	12	&	23	&	18	&	\nodata	&	5	&	16	\\
24062	&	39	&	17	&	124	&	33	&	\nodata	&	126	&	111	&	26	&	35	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	31	&	24	&	149	&	22	&	12	&	\nodata	&	\nodata	&	30	&	\nodata	&	37	\\
25018	&	36	&	\nodata	&	85	&	\nodata	&	14	&	82	&	53	&	13	&	\nodata	&	\nodata	&	18	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	102	&	13	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	\\
25043	&	46	&	23	&	158	&	45	&	121	&	175	&	147	&	20	&	47	&	118	&	98	&	16	&	\nodata	&	37	&	60	&	195	&	Syn	&	Syn	&	74	&	84	&	29	&	\nodata	&	87	\\
25062	&	46	&	12	&	170	&	45	&	122	&	181	&	154	&	\nodata	&	61	&	130	&	97	&	\nodata	&	\nodata	&	21	&	50	&	196	&	13	&	6	&	60	&	78	&	31	&	\nodata	&	58	\\
25065	&	32	&	43	&	207	&	90	&	173	&	216	&	181	&	38	&	97	&	159	&	\nodata	&	34	&	\nodata	&	53	&	105	&	234	&	Syn	&	Syn	&	116	&	134	&	72	&	24	&	110	\\
25068	&	\nodata	&	\nodata	&	161	&	22	&	87	&	142	&	121	&	26	&	50	&	101	&	61	&	9	&	\nodata	&	\nodata	&	24	&	162	&	Syn	&	Syn	&	46	&	37	&	28	&	\nodata	&	34	\\
26025	&	35	&	\nodata	&	171	&	48	&	130	&	188	&	151	&	24	&	66	&	130	&	97	&	\nodata	&	\nodata	&	20	&	64	&	198	&	39	&	26	&	62	&	73	&	24	&	14	&	54	\\
26088	&	50	&	13	&	145	&	\nodata	&	101	&	155	&	122	&	18	&	61	&	96	&	61	&	12	&	\nodata	&	\nodata	&	42	&	158	&	18	&	16	&	44	&	41	&	22	&	10	&	\nodata	\\
27048	&	\nodata	&	\nodata	&	126	&	16	&	67	&	136	&	109	&	10	&	22	&	76	&	40	&	8	&	\nodata	&	10	&	\nodata	&	151	&	Syn	&	Syn	&	45	&	39	&	\nodata	&	8	&	22	\\
27055	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	138	&	95	&	\nodata	&	\nodata	&	81	&	\nodata	&	\nodata	&	\nodata	&	25	&	\nodata	&	157	&	Syn	&	Syn	&	35	&	50	&	\nodata	&	\nodata	&	\nodata	\\
27095	&	36	&	30	&	161	&	\nodata	&	108	&	188	&	142	&	26	&	62	&	124	&	81	&	18	&	\nodata	&	\nodata	&	\nodata	&	210	&	Syn	&	Syn	&	\nodata	&	87	&	40	&	13	&	\nodata	\\
28016	&	\nodata	&	14	&	104	&	11	&	42	&	103	&	84	&	9	&	\nodata	&	56	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	139	&	\nodata	&	18	&	28	&	20	&	\nodata	&	\nodata	&	15	\\
28044	&	36	&	\nodata	&	109	&	15	&	56	&	127	&	97	&	15	&	30	&	92	&	36	&	15	&	\nodata	&	13	&	22	&	137	&	40	&	\nodata	&	30	&	\nodata	&	18	&	\nodata	&	23	\\
28092	&	51	&	21	&	110	&	23	&	56	&	129	&	107	&	20	&	22	&	\nodata	&	35	&	\nodata	&	\nodata	&	\nodata	&	21	&	140	&	18	&	\nodata	&	\nodata	&	26	&	26	&	\nodata	&	31	\\
29029	&	32	&	\nodata	&	111	&	15	&	45	&	120	&	95	&	14	&	36	&	68	&	\nodata	&	15	&	16	&	14	&	17	&	125	&	24	&	14	&	22	&	36	&	21	&	7	&	12	\\
29059	&	46	&	13	&	119	&	\nodata	&	69	&	122	&	88	&	18	&	\nodata	&	\nodata	&	34	&	\nodata	&	\nodata	&	7	&	\nodata	&	138	&	39	&	16	&	27	&	28	&	\nodata	&	\nodata	&	\nodata	\\
29072	&	42	&	13	&	100	&	11	&	37	&	105	&	80	&	\nodata	&	20	&	65	&	30	&	\nodata	&	23	&	\nodata	&	9	&	110	&	12	&	12	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	\\
30022	&	43	&	7	&	100	&	13	&	27	&	115	&	72	&	8	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	7	&	106	&	\nodata	&	\nodata	&	15	&	16	&	\nodata	&	\nodata	&	17	\\
31041	&	40	&	24	&	94	&	25	&	47	&	116	&	107	&	22	&	26	&	59	&	34	&	\nodata	&	\nodata	&	12	&	\nodata	&	143	&	32	&	26	&	22	&	25	&	\nodata	&	\nodata	&	26	\\
31079	&	46	&	18	&	114	&	17	&	43	&	113	&	86	&	9	&	24	&	80	&	\nodata	&	\nodata	&	\nodata	&	12	&	\nodata	&	123	&	13	&	7	&	30	&	22	&	8	&	7	&	13	\\
31094	&	43	&	6	&	110	&	\nodata	&	27	&	116	&	87	&	\nodata	&	16	&	52	&	14	&	\nodata	&	\nodata	&	7	&	10	&	117	&	\nodata	&	\nodata	&	23	&	13	&	14	&	5	&	\nodata	\\
31110	&	48	&	34	&	166	&	\nodata	&	105	&	178	&	144	&	\nodata	&	67	&	126	&	85	&	25	&	\nodata	&	32	&	51	&	179	&	Syn	&	Syn	&	81	&	64	&	53	&	25	&	67	\\
31119	&	\nodata	&	\nodata	&	159	&	31	&	101	&	167	&	146	&	28	&	\nodata	&	131	&	72	&	16	&	\nodata	&	\nodata	&	30	&	197	&	\nodata	&	\nodata	&	62	&	59	&	\nodata	&	21	&	70	\\
31141	&	51	&	14	&	135	&	\nodata	&	56	&	131	&	109	&	\nodata	&	25	&	79	&	38	&	10	&	\nodata	&	12	&	28	&	140	&	51	&	29	&	37	&	37	&	15	&	\nodata	&	22	\\
31152	&	38	&	\nodata	&	100	&	\nodata	&	\nodata	&	106	&	79	&	\nodata	&	\nodata	&	53	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	110	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	&	16	\\
32014	&	\nodata	&	\nodata	&	100	&	\nodata	&	28	&	111	&	73	&	11	&	14	&	39	&	14	&	\nodata	&	\nodata	&	\nodata	&	14	&	109	&	21	&	\nodata	&	20	&	\nodata	&	10	&	6	&	\nodata	\\
32026	&	40	&	15	&	123	&	22	&	62	&	130	&	109	&	17	&	25	&	90	&	40	&	\nodata	&	\nodata	&	20	&	29	&	148	&	18	&	11	&	31	&	29	&	\nodata	&	\nodata	&	23	\\
32171	&	57	&	\nodata	&	149	&	\nodata	&	107	&	157	&	132	&	\nodata	&	46	&	114	&	55	&	\nodata	&	\nodata	&	23	&	52	&	181	&	Syn	&	Syn	&	51	&	67	&	38	&	21	&	\nodata	\\
33011	&	52	&	14	&	139	&	17	&	90	&	149	&	111	&	13	&	\nodata	&	99	&	50	&	11	&	\nodata	&	\nodata	&	28	&	171	&	15	&	4	&	46	&	38	&	22	&	\nodata	&	31	\\
33051	&	\nodata	&	13	&	115	&	\nodata	&	59	&	120	&	101	&	12	&	\nodata	&	\nodata	&	37	&	\nodata	&	\nodata	&	9	&	15	&	132	&	56	&	31	&	41	&	40	&	15	&	\nodata	&	22	\\
33099	&	83	&	\nodata	&	\nodata	&	\nodata	&	161	&	220	&	166	&	\nodata	&	61	&	135	&	133	&	27	&	\nodata	&	49	&	\nodata	&	242	&	Syn	&	Syn	&	\nodata	&	137	&	75	&	39	&	75	\\
34175	&	54	&	13	&	157	&	37	&	101	&	178	&	139	&	28	&	\nodata	&	114	&	64	&	17	&	\nodata	&	\nodata	&	43	&	185	&	12	&	17	&	55	&	64	&	26	&	\nodata	&	\nodata	\\
35029	&	46	&	20	&	103	&	\nodata	&	25	&	118	&	70	&	\nodata	&	22	&	57	&	30	&	15	&	\nodata	&	\nodata	&	\nodata	&	102	&	\nodata	&	\nodata	&	18	&	15	&	\nodata	&	\nodata	&	\nodata	\\
35046	&	\nodata	&	\nodata	&	120	&	11	&	41	&	112	&	90	&	\nodata	&	27	&	73	&	\nodata	&	\nodata	&	\nodata	&	8	&	12	&	134	&	\nodata	&	6	&	26	&	25	&	12	&	8	&	19	\\
35066	&	34	&	16	&	137	&	40	&	102	&	153	&	126	&	19	&	33	&	104	&	57	&	10	&	\nodata	&	25	&	41	&	167	&	\nodata	&	11	&	53	&	70	&	13	&	\nodata	&	37	\\
35074	&	\nodata	&	10	&	103	&	9	&	43	&	108	&	84	&	7	&	19	&	64	&	26	&	\nodata	&	\nodata	&	6	&	\nodata	&	127	&	\nodata	&	25	&	23	&	20	&	14	&	5	&	13	\\
35172	&	\nodata	&	63	&	169	&	\nodata	&	122	&	186	&	141	&	\nodata	&	51	&	132	&	116	&	31	&	\nodata	&	50	&	94	&	236	&	Syn	&	Syn	&	111	&	116	&	52	&	30	&	\nodata	\\
35235	&	48	&	21	&	139	&	33	&	73	&	157	&	123	&	\nodata	&	45	&	106	&	47	&	11	&	\nodata	&	\nodata	&	31	&	166	&	37	&	26	&	45	&	\nodata	&	22	&	7	&	32	\\
36036	&	42	&	9	&	155	&	24	&	87	&	159	&	131	&	10	&	39	&	103	&	60	&	\nodata	&	\nodata	&	9	&	22	&	170	&	11	&	5	&	41	&	46	&	12	&	\nodata	&	31	\\
36182	&	35	&	12	&	151	&	17	&	89	&	131	&	104	&	\nodata	&	25	&	82	&	64	&	16	&	\nodata	&	11	&	\nodata	&	166	&	Syn	&	Syn	&	56	&	48	&	29	&	8	&	31	\\
37247	&	52	&	6	&	125	&	11	&	49	&	115	&	84	&	9	&	30	&	66	&	20	&	11	&	26	&	\nodata	&	19	&	131	&	34	&	17	&	26	&	\nodata	&	10	&	8	&	13	\\
37329	&	\nodata	&	\nodata	&	127	&	17	&	67	&	135	&	99	&	16	&	36	&	87	&	38	&	\nodata	&	\nodata	&	\nodata	&	22	&	150	&	\nodata	&	\nodata	&	43	&	31	&	\nodata	&	\nodata	&	\nodata	\\
38011	&	55	&	35	&	159	&	\nodata	&	112	&	164	&	134	&	28	&	\nodata	&	111	&	90	&	18	&	\nodata	&	19	&	\nodata	&	191	&	Syn	&	Syn	&	86	&	83	&	\nodata	&	21	&	\nodata	\\
38303	&	\nodata	&	26	&	\nodata	&	\nodata	&	67	&	131	&	119	&	13	&	44	&	91	&	63	&	15	&	43	&	21	&	44	&	162	&	Syn	&	Syn	&	56	&	53	&	15	&	26	&	\nodata	\\
39013	&	45	&	14	&	114	&	\nodata	&	34	&	127	&	91	&	19	&	\nodata	&	\nodata	&	24	&	9	&	\nodata	&	\nodata	&	12	&	132	&	15	&	6	&	27	&	23	&	13	&	\nodata	&	16	\\
39026	&	57	&	\nodata	&	154	&	38	&	106	&	163	&	131	&	24	&	51	&	119	&	74	&	21	&	\nodata	&	38	&	32	&	187	&	Syn	&	Syn	&	58	&	57	&	37	&	24	&	\nodata	\\
39034	&	\nodata	&	17	&	101	&	23	&	58	&	123	&	95	&	\nodata	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	123	&	23	&	23	&	27	&	22	&	\nodata	&	\nodata	&	28	\\
39037	&	48	&	\nodata	&	137	&	25	&	77	&	141	&	110	&	\nodata	&	26	&	90	&	46	&	6	&	\nodata	&	\nodata	&	17	&	158	&	9	&	6	&	36	&	32	&	\nodata	&	6	&	35	\\
39044	&	44	&	12	&	116	&	\nodata	&	59	&	126	&	83	&	\nodata	&	18	&	69	&	30	&	5	&	\nodata	&	12	&	9	&	130	&	\nodata	&	\nodata	&	24	&	23	&	13	&	3	&	14	\\
39067	&	66	&	22	&	156	&	34	&	112	&	165	&	135	&	21	&	51	&	122	&	82	&	19	&	\nodata	&	29	&	57	&	197	&	Syn	&	Syn	&	65	&	69	&	\nodata	&	21	&	68	\\
39088	&	46	&	10	&	114	&	12	&	39	&	139	&	93	&	\nodata	&	\nodata	&	81	&	22	&	12	&	\nodata	&	9	&	\nodata	&	133	&	49	&	28	&	26	&	22	&	23	&	9	&	14	\\
39352	&	53	&	\nodata	&	142	&	17	&	76	&	135	&	114	&	17	&	42	&	99	&	41	&	11	&	\nodata	&	\nodata	&	23	&	158	&	40	&	21	&	37	&	33	&	17	&	\nodata	&	18	\\
39401	&	55	&	\nodata	&	138	&	\nodata	&	72	&	140	&	125	&	\nodata	&	\nodata	&	102	&	35	&	\nodata	&	\nodata	&	10	&	\nodata	&	157	&	\nodata	&	32	&	43	&	37	&	\nodata	&	\nodata	&	23	\\
40135	&	45	&	11	&	131	&	27	&	77	&	136	&	113	&	\nodata	&	35	&	83	&	45	&	6	&	\nodata	&	10	&	22	&	149	&	13	&	5	&	42	&	39	&	\nodata	&	\nodata	&	\nodata	\\
40371	&	\nodata	&	19	&	144	&	35	&	111	&	174	&	139	&	18	&	61	&	109	&	97	&	15	&	\nodata	&	27	&	64	&	176	&	Syn	&	Syn	&	63	&	85	&	\nodata	&	22	&	61	\\
40479	&	\nodata	&	\nodata	&	113	&	14	&	41	&	119	&	101	&	\nodata	&	27	&	65	&	26	&	11	&	\nodata	&	14	&	\nodata	&	134	&	14	&	9	&	25	&	\nodata	&	11	&	7	&	19	\\
41025	&	62	&	\nodata	&	95	&	\nodata	&	32	&	112	&	80	&	\nodata	&	\nodata	&	50	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	117	&	13	&	11	&	18	&	15	&	14	&	7	&	10	\\
41035	&	30	&	9	&	118	&	\nodata	&	72	&	125	&	107	&	14	&	21	&	77	&	37	&	\nodata	&	\nodata	&	13	&	21	&	134	&	7	&	\nodata	&	28	&	34	&	12	&	\nodata	&	\nodata	\\
41435	&	46	&	17	&	148	&	\nodata	&	95	&	165	&	121	&	17	&	52	&	105	&	64	&	23	&	37	&	20	&	45	&	174	&	Syn	&	Syn	&	60	&	68	&	\nodata	&	18	&	61	\\
41455	&	\nodata	&	38	&	216	&	68	&	171	&	220	&	193	&	42	&	78	&	151	&	150	&	23	&	\nodata	&	43	&	\nodata	&	252	&	Syn	&	Syn	&	113	&	126	&	\nodata	&	\nodata	&	86	\\
41476	&	53	&	35	&	200	&	100	&	159	&	186	&	196	&	45	&	105	&	145	&	158	&	14	&	\nodata	&	27	&	82	&	203	&	Syn	&	Syn	&	92	&	90	&	53	&	30	&	88	\\
41494	&	\nodata	&	\nodata	&	141	&	35	&	\nodata	&	145	&	95	&	28	&	39	&	82	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	134	&	20	&	20	&	\nodata	&	37	&	23	&	\nodata	&	\nodata	\\
42023	&	34	&	7	&	117	&	21	&	66	&	124	&	101	&	14	&	33	&	82	&	34	&	\nodata	&	\nodata	&	\nodata	&	18	&	142	&	7	&	\nodata	&	30	&	23	&	8	&	7	&	\nodata	\\
42084	&	54	&	10	&	132	&	\nodata	&	57	&	139	&	105	&	15	&	23	&	88	&	49	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	165	&	Syn	&	Syn	&	42	&	47	&	\nodata	&	6	&	24	\\
42250	&	\nodata	&	\nodata	&	126	&	11	&	45	&	125	&	88	&	14	&	38	&	71	&	24	&	\nodata	&	\nodata	&	11	&	17	&	126	&	28	&	17	&	38	&	32	&	\nodata	&	\nodata	&	\nodata	\\
42501	&	60	&	9	&	126	&	18	&	56	&	142	&	98	&	\nodata	&	\nodata	&	87	&	37	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	131	&	14	&	10	&	32	&	28	&	16	&	10	&	26	\\
43010	&	34	&	5	&	92	&	\nodata	&	32	&	112	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	7	&	107	&	\nodata	&	8	&	12	&	10	&	10	&	\nodata	&	11	\\
43024	&	\nodata	&	\nodata	&	87	&	\nodata	&	24	&	106	&	74	&	8	&	8	&	57	&	18	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	113	&	39	&	\nodata	&	19	&	\nodata	&	\nodata	&	\nodata	&	19	\\
43061	&	\nodata	&	63	&	193	&	84	&	183	&	224	&	166	&	52	&	102	&	162	&	\nodata	&	53	&	\nodata	&	69	&	117	&	229	&	Syn	&	Syn	&	115	&	151	&	85	&	40	&	97	\\
43095	&	59	&	10	&	121	&	15	&	59	&	132	&	98	&	\nodata	&	\nodata	&	78	&	37	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	146	&	49	&	13	&	27	&	29	&	14	&	6	&	\nodata	\\
43108	&	\nodata	&	\nodata	&	95	&	\nodata	&	41	&	109	&	83	&	12	&	\nodata	&	56	&	\nodata	&	6	&	\nodata	&	9	&	14	&	117	&	45	&	25	&	\nodata	&	26	&	16	&	\nodata	&	\nodata	\\
43111	&	40	&	9	&	106	&	14	&	41	&	116	&	93	&	\nodata	&	\nodata	&	71	&	31	&	\nodata	&	\nodata	&	11	&	15	&	139	&	\nodata	&	\nodata	&	21	&	19	&	11	&	\nodata	&	12	\\
43134	&	29	&	\nodata	&	67	&	\nodata	&	23	&	81	&	51	&	8	&	\nodata	&	57	&	10	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	85	&	\nodata	&	\nodata	&	23	&	23	&	\nodata	&	5	&	16	\\
43412	&	38	&	9	&	136	&	23	&	73	&	144	&	116	&	\nodata	&	36	&	84	&	53	&	6	&	\nodata	&	17	&	\nodata	&	150	&	20	&	9	&	40	&	42	&	18	&	\nodata	&	27	\\
43485	&	49	&	9	&	114	&	\nodata	&	50	&	116	&	106	&	12	&	\nodata	&	\nodata	&	33	&	\nodata	&	\nodata	&	\nodata	&	15	&	143	&	\nodata	&	12	&	34	&	22	&	\nodata	&	\nodata	&	17	\\
44038	&	26	&	\nodata	&	88	&	15	&	\nodata	&	91	&	74	&	\nodata	&	17	&	56	&	33	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	113	&	23	&	16	&	29	&	\nodata	&	12	&	5	&	\nodata	\\
44065	&	39	&	13	&	110	&	10	&	50	&	112	&	78	&	12	&	19	&	63	&	14	&	\nodata	&	\nodata	&	5	&	11	&	132	&	6	&	7	&	\nodata	&	24	&	\nodata	&	\nodata	&	14	\\
44115	&	43	&	20	&	157	&	36	&	91	&	156	&	123	&	18	&	42	&	107	&	61	&	9	&	\nodata	&	21	&	37	&	173	&	20	&	9	&	47	&	51	&	20	&	\nodata	&	34	\\
44148	&	\nodata	&	\nodata	&	122	&	30	&	68	&	135	&	106	&	\nodata	&	\nodata	&	81	&	62	&	27	&	\nodata	&	18	&	\nodata	&	161	&	Syn	&	Syn	&	\nodata	&	\nodata	&	41	&	18	&	32	\\
44449	&	78	&	74	&	180	&	\nodata	&	131	&	214	&	163	&	34	&	55	&	143	&	130	&	\nodata	&	\nodata	&	45	&	112	&	248	&	Syn	&	Syn	&	113	&	119	&	\nodata	&	38	&	89	\\
45082	&	\nodata	&	11	&	111	&	\nodata	&	44	&	102	&	80	&	\nodata	&	\nodata	&	62	&	21	&	\nodata	&	\nodata	&	7	&	\nodata	&	120	&	12	&	4	&	13	&	\nodata	&	\nodata	&	4	&	20	\\
45454	&	42	&	\nodata	&	154	&	\nodata	&	96	&	162	&	124	&	\nodata	&	35	&	105	&	76	&	\nodata	&	\nodata	&	16	&	40	&	179	&	60	&	42	&	66	&	56	&	\nodata	&	\nodata	&	40	\\
46024	&	44	&	15	&	142	&	35	&	96	&	157	&	120	&	13	&	50	&	\nodata	&	61	&	11	&	\nodata	&	20	&	39	&	\nodata	&	8	&	10	&	48	&	53	&	24	&	\nodata	&	\nodata	\\
46062	&	48	&	11	&	167	&	40	&	124	&	176	&	147	&	12	&	53	&	131	&	93	&	\nodata	&	\nodata	&	26	&	52	&	195	&	53	&	32	&	52	&	60	&	\nodata	&	10	&	48	\\
46381	&	44	&	18	&	148	&	\nodata	&	73	&	145	&	108	&	\nodata	&	\nodata	&	100	&	58	&	\nodata	&	\nodata	&	15	&	37	&	160	&	70	&	51	&	45	&	54	&	17	&	\nodata	&	38	\\
47012	&	49	&	\nodata	&	143	&	29	&	81	&	160	&	130	&	11	&	35	&	105	&	60	&	13	&	\nodata	&	\nodata	&	29	&	175	&	19	&	\nodata	&	\nodata	&	43	&	22	&	\nodata	&	30	\\
47420	&	36	&	14	&	113	&	19	&	57	&	129	&	84	&	\nodata	&	26	&	79	&	29	&	10	&	\nodata	&	11	&	18	&	123	&	56	&	19	&	31	&	21	&	\nodata	&	7	&	18	\\
48028	&	41	&	13	&	115	&	23	&	57	&	120	&	98	&	\nodata	&	21	&	83	&	31	&	7	&	\nodata	&	12	&	12	&	137	&	31	&	19	&	29	&	32	&	15	&	\nodata	&	24	\\
48049	&	38	&	18	&	146	&	44	&	103	&	150	&	127	&	13	&	45	&	113	&	86	&	\nodata	&	\nodata	&	24	&	46	&	161	&	24	&	15	&	60	&	61	&	22	&	\nodata	&	52	\\
48060	&	55	&	8	&	161	&	34	&	113	&	186	&	130	&	\nodata	&	35	&	108	&	76	&	10	&	\nodata	&	15	&	41	&	198	&	34	&	24	&	47	&	57	&	15	&	5	&	41	\\
48083	&	63	&	29	&	140	&	32	&	83	&	156	&	109	&	22	&	26	&	104	&	66	&	\nodata	&	\nodata	&	19	&	\nodata	&	175	&	Syn	&	Syn	&	52	&	66	&	37	&	14	&	37	\\
48099	&	39	&	59	&	218	&	93	&	175	&	194	&	163	&	\nodata	&	94	&	138	&	\nodata	&	22	&	\nodata	&	68	&	88	&	\nodata	&	Syn	&	Syn	&	108	&	114	&	54	&	34	&	\nodata	\\
48392	&	\nodata	&	\nodata	&	\nodata	&	28	&	81	&	135	&	108	&	\nodata	&	35	&	83	&	52	&	\nodata	&	\nodata	&	22	&	38	&	167	&	57	&	32	&	45	&	39	&	21	&	\nodata	&	\nodata	\\
49013	&	39	&	20	&	140	&	21	&	73	&	147	&	119	&	21	&	39	&	106	&	33	&	\nodata	&	\nodata	&	13	&	31	&	157	&	25	&	14	&	40	&	36	&	27	&	7	&	33	\\
49022	&	36	&	7	&	93	&	\nodata	&	29	&	107	&	80	&	14	&	\nodata	&	61	&	17	&	\nodata	&	\nodata	&	\nodata	&	13	&	108	&	\nodata	&	\nodata	&	16	&	13	&	\nodata	&	\nodata	&	20	\\
49148	&	44	&	23	&	153	&	36	&	114	&	160	&	124	&	17	&	42	&	121	&	84	&	\nodata	&	\nodata	&	30	&	49	&	181	&	20	&	25	&	54	&	70	&	27	&	11	&	52	\\
49238	&	\nodata	&	11	&	115	&	19	&	55	&	127	&	90	&	16	&	\nodata	&	53	&	26	&	8	&	\nodata	&	16	&	\nodata	&	124	&	\nodata	&	21	&	28	&	23	&	\nodata	&	\nodata	&	\nodata	\\
49333	&	\nodata	&	\nodata	&	126	&	\nodata	&	44	&	135	&	94	&	\nodata	&	\nodata	&	\nodata	&	22	&	11	&	\nodata	&	13	&	11	&	123	&	12	&	12	&	\nodata	&	17	&	\nodata	&	\nodata	&	27	\\
50046	&	\nodata	&	\nodata	&	88	&	\nodata	&	28	&	111	&	84	&	\nodata	&	7	&	56	&	21	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	101	&	17	&	\nodata	&	21	&	\nodata	&	\nodata	&	4	&	9	\\
50253	&	30	&	17	&	131	&	\nodata	&	90	&	154	&	113	&	\nodata	&	33	&	98	&	68	&	\nodata	&	\nodata	&	21	&	40	&	156	&	73	&	60	&	60	&	55	&	17	&	\nodata	&	\nodata	\\
51021	&	57	&	26	&	169	&	56	&	121	&	169	&	142	&	21	&	68	&	139	&	112	&	17	&	\nodata	&	29	&	63	&	203	&	19	&	19	&	81	&	77	&	32	&	19	&	72	\\
51074	&	\nodata	&	71	&	198	&	\nodata	&	135	&	205	&	164	&	77	&	\nodata	&	146	&	138	&	25	&	\nodata	&	60	&	\nodata	&	236	&	Syn	&	Syn	&	98	&	107	&	79	&	42	&	\nodata	\\
51091	&	44	&	\nodata	&	82	&	\nodata	&	42	&	74	&	58	&	\nodata	&	\nodata	&	37	&	9	&	\nodata	&	\nodata	&	2	&	\nodata	&	95	&	13	&	19	&	12	&	\nodata	&	9	&	\nodata	&	11	\\
51254	&	59	&	\nodata	&	152	&	\nodata	&	92	&	164	&	124	&	21	&	33	&	120	&	74	&	14	&	\nodata	&	23	&	\nodata	&	187	&	Syn	&	Syn	&	59	&	70	&	\nodata	&	14	&	51	\\
51257	&	\nodata	&	\nodata	&	111	&	\nodata	&	\nodata	&	109	&	67	&	\nodata	&	\nodata	&	39	&	\nodata	&	\nodata	&	\nodata	&	8	&	6	&	114	&	\nodata	&	14	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	24	\\
51259	&	\nodata	&	17	&	121	&	22	&	\nodata	&	122	&	98	&	\nodata	&	23	&	68	&	29	&	\nodata	&	\nodata	&	9	&	19	&	143	&	37	&	36	&	26	&	26	&	\nodata	&	\nodata	&	\nodata	\\
52017	&	42	&	13	&	157	&	46	&	123	&	179	&	148	&	19	&	50	&	115	&	85	&	\nodata	&	\nodata	&	19	&	47	&	199	&	\nodata	&	10	&	56	&	65	&	\nodata	&	\nodata	&	49	\\
52035	&	49	&	9	&	158	&	18	&	82	&	169	&	153	&	\nodata	&	\nodata	&	110	&	49	&	\nodata	&	\nodata	&	18	&	35	&	191	&	72	&	48	&	34	&	52	&	\nodata	&	12	&	\nodata	\\
52180	&	28	&	\nodata	&	126	&	\nodata	&	54	&	129	&	85	&	28	&	\nodata	&	83	&	26	&	12	&	\nodata	&	\nodata	&	19	&	127	&	\nodata	&	\nodata	&	30	&	25	&	23	&	8	&	23	\\
52222	&	\nodata	&	18	&	136	&	20	&	\nodata	&	122	&	86	&	\nodata	&	29	&	77	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	126	&	\nodata	&	\nodata	&	27	&	\nodata	&	14	&	16	&	20	\\
53012	&	\nodata	&	13	&	100	&	\nodata	&	\nodata	&	99	&	67	&	\nodata	&	31	&	60	&	22	&	17	&	\nodata	&	15	&	\nodata	&	114	&	Syn	&	Syn	&	32	&	39	&	22	&	\nodata	&	\nodata	\\
53054	&	\nodata	&	10	&	92	&	6	&	26	&	98	&	69	&	11	&	8	&	58	&	21	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	112	&	12	&	\nodata	&	21	&	12	&	\nodata	&	\nodata	&	\nodata	\\
53067	&	48	&	\nodata	&	130	&	\nodata	&	65	&	135	&	102	&	17	&	\nodata	&	95	&	47	&	12	&	\nodata	&	\nodata	&	14	&	145	&	\nodata	&	23	&	37	&	36	&	18	&	12	&	25	\\
53114	&	45	&	11	&	161	&	36	&	110	&	168	&	136	&	20	&	54	&	120	&	90	&	10	&	\nodata	&	20	&	61	&	188	&	25	&	19	&	61	&	70	&	30	&	18	&	42	\\
53185	&	38	&	12	&	152	&	26	&	90	&	151	&	117	&	\nodata	&	36	&	94	&	53	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	167	&	\nodata	&	\nodata	&	34	&	36	&	\nodata	&	10	&	\nodata	\\
54018	&	40	&	\nodata	&	98	&	16	&	44	&	112	&	82	&	10	&	\nodata	&	75	&	25	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	143	&	60	&	24	&	29	&	18	&	11	&	\nodata	&	14	\\
54063	&	34	&	\nodata	&	116	&	\nodata	&	46	&	124	&	103	&	\nodata	&	27	&	65	&	\nodata	&	\nodata	&	\nodata	&	15	&	\nodata	&	146	&	Syn	&	Syn	&	30	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
55029	&	48	&	30	&	147	&	25	&	100	&	164	&	126	&	18	&	53	&	112	&	76	&	13	&	\nodata	&	18	&	42	&	186	&	Syn	&	Syn	&	52	&	51	&	34	&	21	&	47	\\
55063	&	41	&	\nodata	&	160	&	51	&	117	&	161	&	153	&	32	&	58	&	117	&	85	&	17	&	\nodata	&	28	&	\nodata	&	\nodata	&	Syn	&	Syn	&	78	&	92	&	46	&	\nodata	&	80	\\
55071	&	15	&	63	&	222	&	\nodata	&	189	&	243	&	194	&	\nodata	&	101	&	160	&	\nodata	&	32	&	\nodata	&	64	&	126	&	260	&	Syn	&	Syn	&	127	&	132	&	\nodata	&	31	&	143	\\
55114	&	47	&	\nodata	&	193	&	68	&	155	&	207	&	169	&	27	&	81	&	139	&	\nodata	&	11	&	\nodata	&	29	&	72	&	208	&	38	&	21	&	81	&	90	&	33	&	11	&	80	\\
55121	&	\nodata	&	\nodata	&	198	&	\nodata	&	181	&	239	&	188	&	73	&	66	&	170	&	165	&	40	&	\nodata	&	69	&	143	&	251	&	Syn	&	Syn	&	117	&	140	&	\nodata	&	38	&	93	\\
55149	&	55	&	52	&	185	&	\nodata	&	140	&	208	&	161	&	30	&	61	&	146	&	102	&	37	&	\nodata	&	46	&	\nodata	&	220	&	Syn	&	Syn	&	100	&	\nodata	&	48	&	29	&	77	\\
56024	&	55	&	\nodata	&	125	&	\nodata	&	78	&	140	&	110	&	28	&	35	&	95	&	65	&	\nodata	&	\nodata	&	18	&	41	&	168	&	Syn	&	Syn	&	50	&	48	&	\nodata	&	15	&	\nodata	\\
56087	&	37	&	\nodata	&	158	&	38	&	99	&	170	&	133	&	\nodata	&	46	&	99	&	67	&	6	&	\nodata	&	12	&	37	&	177	&	13	&	8	&	48	&	49	&	\nodata	&	8	&	39	\\
57010	&	39	&	25	&	159	&	40	&	106	&	164	&	141	&	25	&	50	&	121	&	96	&	20	&	\nodata	&	29	&	54	&	173	&	43	&	31	&	66	&	70	&	39	&	\nodata	&	55	\\
57054	&	\nodata	&	32	&	174	&	43	&	130	&	170	&	171	&	33	&	57	&	145	&	123	&	17	&	\nodata	&	19	&	50	&	216	&	56	&	24	&	64	&	74	&	\nodata	&	15	&	54	\\
57073	&	42	&	11	&	96	&	\nodata	&	29	&	97	&	78	&	5	&	\nodata	&	\nodata	&	\nodata	&	3	&	\nodata	&	\nodata	&	11	&	128	&	7	&	\nodata	&	21	&	16	&	15	&	4	&	13	\\
58043	&	\nodata	&	\nodata	&	80	&	\nodata	&	19	&	84	&	\nodata	&	11	&	\nodata	&	46	&	10	&	3	&	\nodata	&	\nodata	&	\nodata	&	102	&	8	&	\nodata	&	\nodata	&	\nodata	&	10	&	\nodata	&	12	\\
58087	&	62	&	11	&	132	&	\nodata	&	60	&	139	&	112	&	12	&	31	&	81	&	40	&	13	&	\nodata	&	13	&	20	&	147	&	9	&	8	&	31	&	35	&	\nodata	&	\nodata	&	\nodata	\\
59024	&	\nodata	&	\nodata	&	228	&	\nodata	&	217	&	264	&	210	&	\nodata	&	102	&	188	&	\nodata	&	35	&	\nodata	&	74	&	152	&	280	&	Syn	&	Syn	&	156	&	163	&	\nodata	&	57	&	\nodata	\\
59036	&	41	&	\nodata	&	127	&	\nodata	&	54	&	126	&	93	&	\nodata	&	20	&	67	&	32	&	6	&	\nodata	&	10	&	\nodata	&	147	&	48	&	31	&	\nodata	&	31	&	\nodata	&	10	&	19	\\
59047	&	33	&	\nodata	&	147	&	35	&	87	&	156	&	119	&	\nodata	&	37	&	109	&	73	&	\nodata	&	\nodata	&	18	&	\nodata	&	183	&	Syn	&	Syn	&	74	&	61	&	\nodata	&	13	&	38	\\
59085	&	46	&	17	&	138	&	18	&	65	&	134	&	107	&	11	&	36	&	93	&	43	&	8	&	\nodata	&	\nodata	&	18	&	156	&	\nodata	&	7	&	36	&	29	&	14	&	7	&	26	\\
60065	&	34	&	\nodata	&	124	&	11	&	48	&	122	&	99	&	\nodata	&	19	&	58	&	24	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	136	&	13	&	\nodata	&	21	&	18	&	16	&	4	&	18	\\
60101	&	29	&	13	&	132	&	13	&	\nodata	&	136	&	105	&	\nodata	&	20	&	\nodata	&	\nodata	&	10	&	\nodata	&	14	&	\nodata	&	128	&	16	&	31	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	\\
61015	&	50	&	\nodata	&	179	&	53	&	140	&	195	&	167	&	24	&	68	&	143	&	104	&	12	&	\nodata	&	25	&	53	&	207	&	Syn	&	Syn	&	70	&	79	&	29	&	16	&	59	\\
61026	&	41	&	17	&	99	&	\nodata	&	40	&	104	&	76	&	18	&	25	&	50	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	118	&	35	&	12	&	\nodata	&	15	&	\nodata	&	\nodata	&	\nodata	\\
61085	&	59	&	41	&	\nodata	&	\nodata	&	151	&	210	&	\nodata	&	\nodata	&	73	&	150	&	\nodata	&	\nodata	&	\nodata	&	38	&	96	&	230	&	Syn	&	Syn	&	100	&	106	&	57	&	30	&	\nodata	\\
62058	&	\nodata	&	37	&	135	&	28	&	104	&	143	&	144	&	\nodata	&	41	&	101	&	54	&	16	&	\nodata	&	18	&	\nodata	&	190	&	Syn	&	Syn	&	\nodata	&	\nodata	&	\nodata	&	23	&	\nodata	\\
63027	&	\nodata	&	\nodata	&	109	&	\nodata	&	27	&	112	&	82	&	\nodata	&	17	&	40	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	125	&	\nodata	&	12	&	13	&	21	&	8	&	\nodata	&	\nodata	\\
63052	&	46	&	\nodata	&	123	&	\nodata	&	65	&	131	&	101	&	21	&	\nodata	&	\nodata	&	35	&	16	&	\nodata	&	\nodata	&	30	&	152	&	\nodata	&	\nodata	&	34	&	30	&	\nodata	&	7	&	\nodata	\\
64049	&	\nodata	&	\nodata	&	121	&	22	&	62	&	140	&	106	&	\nodata	&	18	&	82	&	32	&	\nodata	&	\nodata	&	12	&	\nodata	&	147	&	52	&	24	&	35	&	33	&	\nodata	&	\nodata	&	\nodata	\\
64067	&	\nodata	&	\nodata	&	128	&	31	&	68	&	135	&	106	&	\nodata	&	34	&	92	&	33	&	\nodata	&	\nodata	&	22	&	24	&	153	&	\nodata	&	\nodata	&	36	&	29	&	\nodata	&	16	&	\nodata	\\
65057	&	\nodata	&	\nodata	&	105	&	\nodata	&	43	&	116	&	91	&	22	&	19	&	65	&	\nodata	&	10	&	\nodata	&	10	&	\nodata	&	133	&	73	&	56	&	37	&	25	&	\nodata	&	\nodata	&	\nodata	\\
66047	&	60	&	25	&	169	&	27	&	98	&	170	&	144	&	37	&	63	&	113	&	75	&	22	&	\nodata	&	30	&	41	&	186	&	32	&	12	&	77	&	55	&	29	&	18	&	42	\\
67063	&	61	&	20	&	152	&	\nodata	&	67	&	143	&	124	&	27	&	27	&	73	&	58	&	17	&	\nodata	&	19	&	\nodata	&	167	&	61	&	38	&	65	&	60	&	\nodata	&	\nodata	&	\nodata	\\
69012	&	33	&	\nodata	&	146	&	17	&	74	&	137	&	105	&	\nodata	&	32	&	86	&	43	&	9	&	\nodata	&	12	&	13	&	151	&	14	&	8	&	35	&	35	&	12	&	4	&	19	\\
70035	&	53	&	21	&	137	&	\nodata	&	73	&	137	&	113	&	\nodata	&	27	&	90	&	73	&	\nodata	&	\nodata	&	24	&	29	&	159	&	31	&	16	&	\nodata	&	49	&	23	&	\nodata	&	30	\\
70049	&	50	&	\nodata	&	140	&	33	&	71	&	147	&	123	&	\nodata	&	37	&	96	&	\nodata	&	10	&	41	&	\nodata	&	41	&	171	&	Syn	&	Syn	&	41	&	48	&	23	&	12	&	39	\\
73025	&	50	&	\nodata	&	190	&	70	&	161	&	214	&	173	&	39	&	72	&	\nodata	&	128	&	22	&	\nodata	&	45	&	100	&	238	&	Syn	&	Syn	&	100	&	113	&	\nodata	&	24	&	90	\\
75024	&	37	&	30	&	132	&	28	&	81	&	146	&	\nodata	&	38	&	\nodata	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	\nodata	&	172	&	27	&	\nodata	&	45	&	\nodata	&	\nodata	&	14	&	\nodata	\\
76027	&	\nodata	&	20	&	122	&	\nodata	&	60	&	134	&	122	&	19	&	\nodata	&	\nodata	&	52	&	11	&	\nodata	&	9	&	25	&	154	&	\nodata	&	\nodata	&	39	&	45	&	29	&	\nodata	&	37	\\
77025	&	27	&	\nodata	&	136	&	\nodata	&	74	&	134	&	117	&	\nodata	&	38	&	93	&	64	&	9	&	\nodata	&	14	&	\nodata	&	153	&	16	&	16	&	48	&	45	&	32	&	5	&	28	\\
82024	&	\nodata	&	24	&	139	&	\nodata	&	56	&	128	&	96	&	\nodata	&	18	&	78	&	45	&	13	&	\nodata	&	12	&	\nodata	&	152	&	14	&	11	&	\nodata	&	39	&	\nodata	&	\nodata	&	41	\\
85027	&	51	&	13	&	142	&	\nodata	&	67	&	136	&	121	&	14	&	26	&	80	&	58	&	\nodata	&	\nodata	&	20	&	38	&	162	&	24	&	\nodata	&	40	&	43	&	24	&	\nodata	&	29	\\
\enddata

\tablenotetext{a}{The designation ``Syn" indicates a synthetic spectrum
comparison method was used.}
\tablenotetext{b}{Equivalent widths are given in units of m\AA.}
\tablenotetext{c}{Wavelengths are given in units of \AA.}
\tablenotetext{d}{Designation is from van Leeuwen et al. (2000).}

\end{deluxetable}

\clearpage
\pagestyle{plaintop}
\setlength{\voffset}{0mm}

\tablenum{6}
\tablecolumns{9}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccc}
\tablecaption{Derived Abundances}
\tablehead{
\colhead{Star\tablenotemark{a}}	&
\colhead{log $\epsilon$(Fe)}      &
\colhead{[Fe/H]\tablenotemark{b}}      &
\colhead{Num. Lines}      &
\colhead{$\sigma$/$\sqrt{N}$}      &
\colhead{log $\epsilon$(Al)}      &
\colhead{[Al/Fe]\tablenotemark{c}}      &
\colhead{Num. Lines}      &
\colhead{$\sigma$/$\sqrt{N}$}
}

\startdata
9	&	6.26	&	$-$1.26	&	14	&	0.03	&	5.78	&	0.57	&	1	&	\nodata	\\
5009	&	5.62	&	$-$1.90	&	15	&	0.05	&	5.39	&	0.82	&	1	&	\nodata	\\
6017	&	6.16	&	$-$1.36	&	18	&	0.05	&	6.28	&	1.17	&	2	&	0.07	\\
10012	&	6.03	&	$-$1.49	&	16	&	0.03	&	5.35	&	0.37	&	2	&	0.02	\\
11019	&	5.95	&	$-$1.57	&	16	&	0.03	&	5.53	&	0.63	&	2	&	0.11	\\
11024	&	5.76	&	$-$1.76	&	19	&	0.03	&	4.94	&	0.23	&	1	&	\nodata	\\
12013	&	6.02	&	$-$1.50	&	14	&	0.03	&	5.13	&	0.16	&	2	&	0.07	\\
14010	&	5.78	&	$-$1.74	&	10	&	0.03	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
15022	&	5.73	&	$-$1.79	&	12	&	0.04	&	5.14	&	0.46	&	1	&	\nodata	\\
16009	&	5.64	&	$-$1.88	&	11	&	0.03	&	5.04	&	0.45	&	1	&	\nodata	\\
16015	&	5.59	&	$-$1.93	&	13	&	0.05	&	4.69	&	0.15	&	1	&	\nodata	\\
17015	&	5.75	&	$-$1.77	&	12	&	0.03	&	5.09	&	0.39	&	1	&	\nodata	\\
17032	&	5.78	&	$-$1.74	&	14	&	0.03	&	6.02	&	1.29	&	2	&	0.04	\\
18047	&	5.99	&	$-$1.53	&	19	&	0.04	&	5.81	&	0.87	&	1	&	\nodata	\\
19062	&	5.78	&	$-$1.74	&	16	&	0.05	&	5.34	&	0.61	&	2	&	0.03	\\
20049	&	5.82	&	$-$1.70	&	10	&	0.04	&	5.15	&	0.38	&	2	&	0.07	\\
21032	&	5.89	&	$-$1.63	&	17	&	0.02	&	5.18	&	0.34	&	2	&	0.19	\\
21042	&	6.00	&	$-$1.52	&	13	&	0.04	&	5.33	&	0.38	&	1	&	\nodata	\\
23061	&	6.18	&	$-$1.34	&	15	&	0.04	&	5.89	&	0.76	&	1	&	\nodata	\\
24013	&	5.77	&	$-$1.75	&	15	&	0.03	&	5.60	&	0.88	&	2	&	0.07	\\
24027	&	6.08	&	$-$1.44	&	15	&	0.03	&	6.06	&	1.03	&	2	&	0.07	\\
24040	&	6.04	&	$-$1.48	&	9	&	0.06	&	4.99	&	0.00	&	1	&	\nodata	\\
24046	&	5.64	&	$-$1.88	&	17	&	0.03	&	5.32	&	0.73	&	2	&	0.07	\\
24056	&	5.78	&	$-$1.74	&	15	&	0.03	&	5.36	&	0.63	&	2	&	0.08	\\
24062	&	6.12	&	$-$1.40	&	12	&	0.04	&	5.37	&	0.30	&	2	&	0.01	\\
25018	&	6.05	&	$-$1.47	&	8	&	0.06	&	5.44	&	0.44	&	1	&	\nodata	\\
25043	&	6.03	&	$-$1.49	&	18	&	0.03	&	6.14	&	1.16	&	2	&	0.07	\\
25062	&	5.69	&	$-$1.83	&	18	&	0.03	&	4.79	&	0.15	&	2	&	0.02	\\
25065	&	6.45	&	$-$1.07	&	18	&	0.03	&	6.08	&	0.68	&	2	&	0.07	\\
25068	&	6.01	&	$-$1.51	&	16	&	0.04	&	5.51	&	0.55	&	2	&	0.07	\\
26025	&	5.84	&	$-$1.68	&	17	&	0.03	&	5.44	&	0.65	&	2	&	0.05	\\
26088	&	5.88	&	$-$1.64	&	16	&	0.04	&	5.25	&	0.42	&	2	&	0.13	\\
27048	&	5.86	&	$-$1.66	&	16	&	0.02	&	6.11	&	1.30	&	2	&	0.07	\\
27055	&	6.54	&	$-$0.98	&	7	&	0.08	&	6.28	&	0.79	&	2	&	0.07	\\
27095	&	6.13	&	$-$1.39	&	14	&	0.03	&	5.94	&	0.86	&	2	&	0.07	\\
28016	&	5.87	&	$-$1.65	&	12	&	0.04	&	5.70	&	0.88	&	1	&	\nodata	\\
28044	&	6.02	&	$-$1.50	&	16	&	0.04	&	5.82	&	0.85	&	1	&	\nodata	\\
28092	&	6.11	&	$-$1.41	&	14	&	0.03	&	5.34	&	0.28	&	1	&	\nodata	\\
29029	&	6.01	&	$-$1.51	&	18	&	0.04	&	5.53	&	0.57	&	2	&	0.01	\\
29059	&	5.88	&	$-$1.64	&	11	&	0.03	&	5.68	&	0.85	&	1	&	\nodata	\\
29072	&	6.07	&	$-$1.45	&	13	&	0.02	&	5.40	&	0.38	&	2	&	0.13	\\
30022	&	5.81	&	$-$1.71	&	13	&	0.04	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
31041	&	6.20	&	$-$1.32	&	15	&	0.06	&	5.89	&	0.74	&	2	&	0.10	\\
31079	&	5.80	&	$-$1.72	&	16	&	0.05	&	5.16	&	0.41	&	2	&	0.02	\\
31094	&	5.74	&	$-$1.78	&	15	&	0.03	&	\nodata	&	\nodata	&	2	&	0.11	\\
31110	&	6.44	&	$-$1.08	&	17	&	0.02	&	5.51	&	0.12	&	2	&	0.07	\\
31119	&	6.16	&	$-$1.36	&	15	&	0.03	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
31141	&	5.92	&	$-$1.60	&	16	&	0.04	&	5.91	&	1.04	&	2	&	0.04	\\
31152	&	5.81	&	$-$1.71	&	7	&	0.02	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
32014	&	5.83	&	$-$1.69	&	13	&	0.04	&	5.50	&	0.72	&	1	&	\nodata	\\
32026	&	6.12	&	$-$1.40	&	16	&	0.04	&	5.40	&	0.33	&	2	&	0.04	\\
32171	&	6.20	&	$-$1.32	&	14	&	0.04	&	6.06	&	0.91	&	2	&	0.07	\\
33011	&	5.87	&	$-$1.65	&	16	&	0.03	&	4.99	&	0.17	&	2	&	0.13	\\
33051	&	5.86	&	$-$1.66	&	14	&	0.02	&	6.00	&	1.19	&	2	&	0.05	\\
33099	&	6.55	&	$-$0.97	&	13	&	0.06	&	6.32	&	0.82	&	2	&	0.07	\\
34175	&	5.97	&	$-$1.55	&	15	&	0.03	&	5.18	&	0.26	&	2	&	0.27	\\
35029	&	6.29	&	$-$1.23	&	12	&	0.07	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
35046	&	5.83	&	$-$1.69	&	15	&	0.03	&	5.15	&	0.37	&	1	&	\nodata	\\
35066	&	5.74	&	$-$1.78	&	18	&	0.03	&	5.13	&	0.44	&	1	&	\nodata	\\
35074	&	5.87	&	$-$1.65	&	17	&	0.02	&	5.91	&	1.09	&	1	&	\nodata	\\
35172	&	6.61	&	$-$0.91	&	16	&	0.06	&	6.27	&	0.71	&	2	&	0.07	\\
35235	&	5.95	&	$-$1.57	&	16	&	0.03	&	5.71	&	0.81	&	2	&	0.06	\\
36036	&	5.47	&	$-$2.05	&	17	&	0.02	&	4.82	&	0.40	&	2	&	0.00	\\
36182	&	6.01	&	$-$1.51	&	17	&	0.04	&	5.20	&	0.24	&	2	&	0.07	\\
37247	&	5.89	&	$-$1.63	&	18	&	0.05	&	5.70	&	0.86	&	2	&	0.04	\\
37329	&	5.98	&	$-$1.54	&	13	&	0.03	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
38011	&	6.27	&	$-$1.25	&	14	&	0.03	&	6.08	&	0.86	&	2	&	0.07	\\
38303	&	6.15	&	$-$1.37	&	17	&	0.05	&	5.99	&	0.89	&	2	&	0.07	\\
39013	&	6.11	&	$-$1.41	&	14	&	0.03	&	5.29	&	0.23	&	2	&	0.11	\\
39026	&	6.33	&	$-$1.19	&	17	&	0.03	&	5.46	&	0.18	&	2	&	0.07	\\
39034	&	5.91	&	$-$1.61	&	11	&	0.05	&	5.66	&	0.80	&	2	&	0.16	\\
39037	&	5.60	&	$-$1.92	&	15	&	0.02	&	4.85	&	0.30	&	2	&	0.05	\\
39044	&	5.61	&	$-$1.91	&	17	&	0.03	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
39067	&	6.14	&	$-$1.38	&	18	&	0.03	&	6.17	&	1.08	&	2	&	0.07	\\
39088	&	6.06	&	$-$1.46	&	16	&	0.04	&	6.04	&	1.03	&	2	&	0.04	\\
39352	&	5.96	&	$-$1.56	&	16	&	0.04	&	5.75	&	0.84	&	2	&	0.04	\\
39401	&	5.89	&	$-$1.63	&	11	&	0.04	&	5.94	&	1.10	&	1	&	\nodata	\\
40135	&	5.62	&	$-$1.90	&	15	&	0.02	&	4.87	&	0.30	&	2	&	0.11	\\
40371	&	6.02	&	$-$1.50	&	18	&	0.04	&	5.53	&	0.56	&	2	&	0.07	\\
40479	&	6.09	&	$-$1.43	&	15	&	0.04	&	5.38	&	0.34	&	2	&	0.06	\\
41025	&	6.03	&	$-$1.49	&	11	&	0.03	&	5.48	&	0.50	&	2	&	0.14	\\
41035	&	5.67	&	$-$1.85	&	15	&	0.03	&	4.74	&	0.12	&	1	&	\nodata	\\
41435	&	6.08	&	$-$1.44	&	18	&	0.03	&	5.43	&	0.40	&	2	&	0.07	\\
41455	&	6.23	&	$-$1.29	&	16	&	0.04	&	5.86	&	0.68	&	2	&	0.07	\\
41476	&	6.52	&	$-$1.00	&	19	&	0.05	&	5.42	&	0.35	&	2	&	0.07	\\
41494	&	6.25	&	$-$1.27	&	10	&	0.05	&	5.55	&	0.35	&	2	&	0.18	\\
42023	&	5.65	&	$-$1.87	&	16	&	0.04	&	4.78	&	0.18	&	1	&	\nodata	\\
42084	&	5.79	&	$-$1.73	&	14	&	0.03	&	5.89	&	1.15	&	2	&	0.07	\\
42250	&	5.74	&	$-$1.78	&	14	&	0.05	&	5.54	&	0.85	&	2	&	0.01	\\
42501	&	5.88	&	$-$1.64	&	14	&	0.03	&	5.27	&	0.44	&	2	&	0.05	\\
43010	&	5.62	&	$-$1.90	&	10	&	0.04	&	5.34	&	0.77	&	1	&	\nodata	\\
43024	&	5.71	&	$-$1.81	&	11	&	0.04	&	5.88	&	1.22	&	1	&	\nodata	\\
43061	&	6.80	&	$-$0.72	&	18	&	0.05	&	6.32	&	0.57	&	2	&	0.07	\\
43095	&	5.73	&	$-$1.79	&	13	&	0.02	&	5.65	&	0.97	&	2	&	0.24	\\
43108	&	5.91	&	$-$1.61	&	12	&	0.02	&	5.90	&	1.04	&	2	&	0.05	\\
43111	&	5.83	&	$-$1.69	&	15	&	0.04	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
43134	&	5.65	&	$-$1.87	&	12	&	0.06	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
43412	&	5.65	&	$-$1.87	&	16	&	0.03	&	5.15	&	0.55	&	2	&	0.05	\\
43485	&	5.71	&	$-$1.81	&	12	&	0.03	&	5.37	&	0.71	&	1	&	\nodata	\\
44038	&	5.75	&	$-$1.77	&	11	&	0.02	&	5.50	&	0.80	&	2	&	0.07	\\
44065	&	5.80	&	$-$1.72	&	15	&	0.04	&	5.04	&	0.29	&	2	&	0.20	\\
44115	&	5.86	&	$-$1.66	&	18	&	0.03	&	5.20	&	0.39	&	2	&	0.04	\\
44148	&	6.52	&	$-$1.00	&	13	&	0.04	&	6.37	&	0.90	&	2	&	0.07	\\
44449	&	6.50	&	$-$1.02	&	16	&	0.07	&	6.17	&	0.72	&	2	&	0.07	\\
45082	&	5.71	&	$-$1.81	&	12	&	0.04	&	5.07	&	0.41	&	2	&	0.10	\\
45454	&	5.75	&	$-$1.77	&	13	&	0.02	&	5.86	&	1.16	&	2	&	0.03	\\
46024	&	5.83	&	$-$1.69	&	15	&	0.03	&	4.97	&	0.19	&	2	&	0.21	\\
46062	&	5.64	&	$-$1.88	&	17	&	0.03	&	5.55	&	0.96	&	2	&	0.01	\\
46381	&	5.90	&	$-$1.62	&	14	&	0.03	&	6.10	&	1.25	&	2	&	0.02	\\
47012	&	5.81	&	$-$1.71	&	15	&	0.03	&	5.19	&	0.43	&	1	&	\nodata	\\
47420	&	5.96	&	$-$1.56	&	17	&	0.03	&	5.89	&	0.98	&	2	&	0.22	\\
48028	&	5.84	&	$-$1.68	&	17	&	0.02	&	5.64	&	0.85	&	2	&	0.01	\\
48049	&	5.76	&	$-$1.76	&	17	&	0.03	&	5.19	&	0.48	&	2	&	0.05	\\
48060	&	5.55	&	$-$1.97	&	18	&	0.02	&	5.43	&	0.93	&	2	&	0.06	\\
48083	&	6.16	&	$-$1.36	&	17	&	0.03	&	5.95	&	0.84	&	2	&	0.07	\\
48099	&	6.48	&	$-$1.04	&	15	&	0.04	&	6.05	&	0.62	&	2	&	0.07	\\
48392	&	5.86	&	$-$1.66	&	13	&	0.04	&	5.87	&	1.06	&	2	&	0.04	\\
49013	&	6.08	&	$-$1.44	&	18	&	0.04	&	5.51	&	0.48	&	2	&	0.01	\\
49022	&	5.81	&	$-$1.71	&	13	&	0.04	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
49148	&	5.91	&	$-$1.61	&	18	&	0.03	&	5.34	&	0.48	&	2	&	0.21	\\
49238	&	5.93	&	$-$1.59	&	14	&	0.04	&	5.75	&	0.87	&	1	&	\nodata	\\
49333	&	6.20	&	$-$1.32	&	11	&	0.05	&	5.41	&	0.26	&	2	&	0.14	\\
50046	&	5.59	&	$-$1.93	&	11	&	0.05	&	5.36	&	0.82	&	1	&	\nodata	\\
50253	&	5.81	&	$-$1.71	&	14	&	0.03	&	6.12	&	1.36	&	2	&	0.06	\\
51021	&	6.08	&	$-$1.44	&	19	&	0.03	&	5.18	&	0.15	&	2	&	0.18	\\
51074	&	6.77	&	$-$0.75	&	15	&	0.04	&	6.22	&	0.46	&	2	&	0.07	\\
51091	&	5.35	&	$-$2.17	&	11	&	0.05	&	5.43	&	1.13	&	2	&	0.26	\\
51254	&	6.11	&	$-$1.41	&	15	&	0.03	&	6.38	&	1.32	&	2	&	0.07	\\
51257	&	5.94	&	$-$1.58	&	8	&	0.07	&	5.62	&	0.73	&	1	&	\nodata	\\
51259	&	6.04	&	$-$1.48	&	13	&	0.03	&	5.95	&	0.96	&	2	&	0.15	\\
52017	&	5.66	&	$-$1.86	&	16	&	0.02	&	5.04	&	0.43	&	1	&	\nodata	\\
52035	&	5.81	&	$-$1.71	&	14	&	0.05	&	6.07	&	1.31	&	2	&	0.01	\\
52180	&	6.15	&	$-$1.37	&	15	&	0.04	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
52222	&	6.07	&	$-$1.45	&	12	&	0.06	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
53012	&	6.25	&	$-$1.27	&	13	&	0.05	&	5.60	&	0.40	&	2	&	0.07	\\
53054	&	5.89	&	$-$1.63	&	13	&	0.03	&	5.25	&	0.41	&	1	&	\nodata	\\
53067	&	5.99	&	$-$1.53	&	15	&	0.03	&	5.79	&	0.85	&	1	&	\nodata	\\
53114	&	5.82	&	$-$1.70	&	19	&	0.03	&	5.26	&	0.49	&	2	&	0.08	\\
53185	&	5.83	&	$-$1.69	&	13	&	0.03	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
54018	&	5.72	&	$-$1.80	&	13	&	0.04	&	5.96	&	1.29	&	2	&	0.15	\\
54063	&	6.05	&	$-$1.47	&	9	&	0.05	&	6.30	&	1.30	&	2	&	0.07	\\
55029	&	6.13	&	$-$1.39	&	19	&	0.03	&	6.25	&	1.17	&	2	&	0.07	\\
55063	&	6.20	&	$-$1.32	&	15	&	0.03	&	5.96	&	0.81	&	2	&	0.07	\\
55071	&	6.61	&	$-$0.91	&	15	&	0.03	&	6.08	&	0.52	&	2	&	0.07	\\
55114	&	5.88	&	$-$1.64	&	17	&	0.02	&	5.28	&	0.45	&	2	&	0.00	\\
55121	&	6.62	&	$-$0.90	&	16	&	0.06	&	6.65	&	1.08	&	2	&	0.07	\\
55149	&	6.52	&	$-$1.00	&	16	&	0.04	&	6.27	&	0.80	&	2	&	0.07	\\
56024	&	6.15	&	$-$1.37	&	14	&	0.03	&	6.01	&	0.91	&	2	&	0.07	\\
56087	&	5.60	&	$-$1.92	&	16	&	0.02	&	4.94	&	0.39	&	2	&	0.01	\\
57010	&	6.16	&	$-$1.36	&	18	&	0.03	&	5.68	&	0.57	&	2	&	0.06	\\
57054	&	6.03	&	$-$1.49	&	18	&	0.04	&	5.69	&	0.71	&	2	&	0.09	\\
57073	&	5.70	&	$-$1.82	&	14	&	0.05	&	4.93	&	0.28	&	1	&	\nodata	\\
58043	&	5.76	&	$-$1.76	&	10	&	0.03	&	5.10	&	0.39	&	1	&	\nodata	\\
58087	&	5.90	&	$-$1.62	&	15	&	0.03	&	5.06	&	0.21	&	2	&	0.10	\\
59024	&	6.80	&	$-$0.72	&	13	&	0.05	&	6.05	&	0.30	&	2	&	0.07	\\
59036	&	5.96	&	$-$1.56	&	13	&	0.03	&	5.99	&	1.08	&	2	&	0.01	\\
59047	&	5.98	&	$-$1.54	&	14	&	0.03	&	6.27	&	1.34	&	2	&	0.07	\\
59085	&	5.73	&	$-$1.79	&	18	&	0.03	&	5.10	&	0.42	&	1	&	\nodata	\\
60065	&	5.73	&	$-$1.79	&	14	&	0.02	&	5.20	&	0.52	&	1	&	\nodata	\\
60101	&	6.04	&	$-$1.48	&	10	&	0.04	&	5.64	&	0.65	&	2	&	0.33	\\
61015	&	5.86	&	$-$1.66	&	18	&	0.03	&	5.06	&	0.25	&	2	&	0.07	\\
61026	&	6.22	&	$-$1.30	&	10	&	0.04	&	5.77	&	0.60	&	2	&	0.16	\\
61085	&	6.37	&	$-$1.15	&	12	&	0.03	&	6.29	&	0.97	&	2	&	0.07	\\
62058	&	6.37	&	$-$1.15	&	13	&	0.05	&	5.97	&	0.65	&	2	&	0.07	\\
63027	&	5.70	&	$-$1.82	&	10	&	0.05	&	5.50	&	0.85	&	1	&	\nodata	\\
63052	&	6.12	&	$-$1.40	&	12	&	0.05	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
64049	&	5.78	&	$-$1.74	&	12	&	0.02	&	5.84	&	1.11	&	2	&	0.08	\\
64067	&	6.31	&	$-$1.21	&	14	&	0.04	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
65057	&	6.27	&	$-$1.25	&	12	&	0.02	&	6.34	&	1.12	&	2	&	0.07	\\
66047	&	6.28	&	$-$1.24	&	19	&	0.03	&	5.46	&	0.23	&	2	&	0.12	\\
67063	&	6.16	&	$-$1.36	&	14	&	0.04	&	6.08	&	0.97	&	2	&	0.03	\\
69012	&	5.67	&	$-$1.85	&	17	&	0.03	&	5.14	&	0.52	&	2	&	0.04	\\
70035	&	6.17	&	$-$1.35	&	14	&	0.04	&	5.56	&	0.44	&	2	&	0.01	\\
70049	&	6.14	&	$-$1.38	&	16	&	0.04	&	6.16	&	1.07	&	2	&	0.07	\\
73025	&	6.25	&	$-$1.27	&	16	&	0.03	&	6.18	&	0.98	&	2	&	0.07	\\
75024	&	6.44	&	$-$1.08	&	10	&	0.04	&	5.58	&	0.19	&	1	&	\nodata	\\
76027	&	6.05	&	$-$1.47	&	15	&	0.04	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
77025	&	5.81	&	$-$1.71	&	15	&	0.04	&	5.28	&	0.52	&	2	&	0.18	\\
82024	&	6.34	&	$-$1.18	&	13	&	0.04	&	5.39	&	0.10	&	2	&	0.10	\\
85027	&	5.87	&	$-$1.65	&	16	&	0.04	&	5.34	&	0.52	&	1	&	\nodata	\\

\enddata

\tablenotetext{a}{Identifier from van Leeuwen et al. (2000).}
\tablenotetext{b}{Assumed the solar log $\epsilon$(Fe)=7.52 (Sneden et al. 
1991).}
\tablenotetext{c}{Assumed the solar log $\epsilon$(Al)=6.47 (Anders \& 
Grevesse 1989).}

\end{deluxetable}

\clearpage

\tablenum{7}
\tablecolumns{5}
\tablewidth{0pt}

\begin{deluxetable}{ccccc}
\tablecaption{Abundance Sensitivity to Model Parameters}
\tablehead{
\colhead{Element}	&
\colhead{$\Delta$\emph{T$_{\rm eff}$}$\pm$100}	&
\colhead{$\Delta$\emph{log g}$\pm$0.25}	&
\colhead{$\Delta$\emph{V$_{\rm t}$}$\pm$0.25}	&
\colhead{$\Delta$N$\pm$0.30}	\\
\colhead{}       &
\colhead{[K]} &
\colhead{[cm s$^{\rm -2}$]}        &
\colhead{[km s$^{\rm -1}$]}	&
\colhead{[dex]}
}
\startdata
\hline
\multicolumn{5}{c}{[Fe/H]$\approx$--2.0}    \\
\hline
Fe I	&	$\pm$0.17	&	$\mp$0.02	&	$\mp$0.04	&	\nodata	\\
Fe II	&	$\mp$0.05	&	$\pm$0.11	&	$\mp$0.03	&	\nodata	\\
Al I	&	$\pm$0.07	&	$\mp$0.02	&	$\pm$0.00	&	$\mp$0.02	\\
\hline
\multicolumn{5}{c}{[Fe/H]$\approx$--1.5}    \\
\hline
Fe I    &       $\pm$0.16       &       $\pm$0.00       &       $\mp$0.06 	&	\nodata	\\
Fe II   &       $\mp$0.06       &       $\pm$0.12       &       $\mp$0.04	&	\nodata \\
Al I    &       $\pm$0.09       &       $\mp$0.01       &       $\mp$0.01	&	$\mp$0.05 \\
\hline
\multicolumn{5}{c}{[Fe/H]$\approx$--1.0}    \\
\hline
Fe I    &       $\pm$0.10       &       $\pm$0.01       &       $\mp$0.08 	&	\nodata	\\
Fe II   &       $\mp$0.08       &       $\pm$0.11       &       $\mp$0.04 	&	\nodata	\\
Al I    &       $\pm$0.08       &       $\pm$0.00       &       $\mp$0.01	&	$\mp$0.08 \\
\enddata

\end{deluxetable}
